The classification of almost affine (hyperbolic) Lie superalgebras

We say that an indecomposable Cartan matrix A with entries in the ground field of characteristic 0 is almost affine if the Lie sub(super)algebra determined by it is not finite dimensional or affine but the Lie (super)algebra determined by any submatrix of A, obtained by striking out any row and any column intersecting on the main diagonal, is the sum of finite dimensional or affine Lie (super)algebras. A Lie (super)algebra with Cartan matrix is said to be almost affine if it is not finite dimensional or affine, and all of its Cartan matrices are almost affine. We list all almost affine Lie superalgebras over complex numbers correcting two earlier claims of classification and make available the list of almost affine Lie algebras obtained by Li Wang Lai.

==> (inline-0) <==
\begin{pmatrix}
2 & -1 & -1 \\ 1 - \alpha & 0 & \alpha \\ 1 + \alpha & -\alpha & 0
\end{pmatrix}
\begin{pmatrix}
2 & -1 & -1 \\ -1 & 0 & 1 \\ -1 & -1 & 2
\end{pmatrix}<-->
\begin{pmatrix}
0 & 1 & -1 \\ -1 & 0 & 1 \\ 1 & -1 & 0
\end{pmatrix}$

\newpage

\begin{center}
\begin{surtab}

\setlength{\tabcolsep}{5pt}

\tcaption{Odd reflections}%Действие нечетных отражений}
\\[3mm] \extrarowheight=0pt \label{t17.2}

\begin{tabular}%
{>{\PBS\centering\hspace{0pt}}m{110mm}}
 \includegraphics[scale=1]{rrt2.1.eps}\quad
 \includegraphics[scale=1]{rrt2.2.eps}\\
 $png'=png+\od$,\; $od'=ev+1$,\; $ev'=od-1$\\[3mm]
 \includegraphics[scale=1]{rrt2.3.eps}
 \includegraphics[scale=1]{rrt2.4.eps}\\
 $\hskip 4.1em \underbrace{png'=png,\hskip 7.2em png'=png,\hskip 3.1em png'=png+\od}$\\
 $ev'=ev$,\; $od'=od$\\[3mm]
 \includegraphics[scale=1]{rrt2.5.eps}\quad
 \includegraphics[scale=1]{rrt2.6.eps}\\
 $png'=png$,\; $ev'=ev+1$,\; $od'=od$\\[3mm]
 \includegraphics[scale=1]{rrt2.7.eps}\quad
 \includegraphics[scale=1]{rrt2.8.eps}\\
 $png'=png+\od$,\; $od'=od$,\; $ev'=ev$\\[3mm]
\end{tabular}

%\Ol{nuzhna li Vam hline nizhe?} DA!

\setlength{\tabcolsep}{0pt} \extrarowheight=0pt
\begin{tabular}%{lc}%
{>{\PBS\raggedright\hspace{0pt}}m{17mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{17mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\[-5ex]
 $\fosp(4|2)^{(2)}$ && $\fsl(3|3)^{(4)}$&\\[-3ex]
 &\includegraphics{rrt2.15.eps}&& \includegraphics{rrt2.16.eps}\\
 $\fsl(2|3)^{(2)}$ && $\fosp(3|2)^{(1)}$&\\[-3ex]
 &\includegraphics{rrt2.17.eps}&& \includegraphics{rrt2.18.eps}\\
\hline
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}p{57mm}
 >{\PBS\raggedright\hspace{0pt}}p{55.5mm}}
 $\fd(\alpha)$,\quad $\alpha=3$ \par
 \includegraphics[scale=.87]{rrt2.9.eps}
 &
 $\fd(\alpha)^{(1)}$,\quad $\alpha=3$\par
 \includegraphics[scale=.87]{rrt2.10.eps}\\[-1mm]
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}p{38mm}
 >{\PBS\raggedright\hspace{0pt}}p{77mm}}
 $\fag(2)$\par
 \includegraphics[scale=1]{rrt2.11.eps}&
 $\fag(2)^{(1)}$\par
 \includegraphics[scale=1]{rrt2.12.eps}\\
\end{tabular}

\newpage
%\mes{2 раза $\fsl(3|3)^{(4)}$?}
 \tabcolsep=4pt \extrarowheight=0pt
\begin{tabular}{ll}%
 $\fab(3)$&\\[-3ex]
 &\includegraphics[scale=1]{rrt2.13.eps}\\
\end{tabular}
\tabcolsep=0pt
\begin{tabular}{l}%
 $\fab(3)^{(1)}$\\
 \includegraphics[scale=.78]{rrt2.14.eps}
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}m{22mm}
 >{\PBS\raggedright\hspace{0pt}}m{68mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedleft\hspace{0pt}}m{26mm}}
 &&&$\fsl(n|m)^{(1)}$\\[-3ex]
 $\fsl(n|m)$,\par $m\ne n$\par\strut \par $\fsl(n|n)$\par \mbox{} &
 $\left.\arraycolsep=0pt
 \begin{array}{l}
 \includegraphics{rrt3.1.eps}\\[1mm]
 \includegraphics{rrt3.2.eps}
 \end{array}\;
 \right\}$
 & \includegraphics{rrt3.3.eps}& \\[2ex]
 $\fosp(1|2n)$ &&&$\fosp(1|2n)^{(1)}$\\[-6ex]
 &\includegraphics{rrt3.4.eps} & \includegraphics{rrt3.6.eps} &\\[8ex]
 $\fosp(2|2n)$ &&& $\fosp(2|2n)^{(1)}$\\[-5ex]
 &\includegraphics{rrt3.5.eps} & \includegraphics{rrt3.7.eps} & \\[6ex]
 $\fosp(2m|2n)$ &&&\\[-4ex]
 &$\left.\arraycolsep=0pt
 \begin{array}{l}
 \includegraphics{rrt3.8.eps}\\[1mm]
 \includegraphics{rrt3.9.eps}
 \end{array}\;
 \right\}\!\!$
 & \includegraphics{rrt3.10.eps} & \raisebox{8ex}[0pt]{$\fosp(2m|2n)^{(1)}$}\\
 $\fosp(2m+1|2n)$ &&\multicolumn{2}{r}{\raisebox{2.5ex}[0pt]{$\fosp(2m+1|2n)^{(1)}$}}\\[-2.5ex]
 &\includegraphics{rrt3.11.eps} & \multicolumn{2}{l}{\includegraphics{rrt3.12.eps}}  \\
\end{tabular}
\begin{tabular}%{lc}%
{>{\PBS\raggedright\hspace{0pt}}m{22mm}
 >{\PBS\raggedright\hspace{0pt}}m{17mm}
 >{\PBS\raggedright\hspace{0pt}}m{18mm}|
 >{\PBS\raggedright\hspace{0pt}}m{22mm}
 >{\PBS\raggedright\hspace{0pt}}m{17mm}
 >{\PBS\raggedright\hspace{0pt}}m{16mm}}
 %\hline
 $\fg(A,I)$,\par $\sdim \fg(A,I)$ & \quad$A$ & Diagrams &
 \;\;$\fg(A,I)$,\par $\;\;\sdim \fg(A,I)$ & \qquad$A$ & Diagrams \\[3mm] \hline
 $\fsl(1|2)$,\par $4,4$ & $\smat{0&-1\\-1&2}$\par\mbox{}\par $\smat{0&1\\-1&0}$
 & \includegraphics{rrt4.0.1.eps} &
 \;\;$\fosp(3|2)$,\par $\;\;\sdim=(6,6)$ & $\smat{0&-1\\-2&2}$
 $\smat{
 0&1\\-1&1}$
 & \includegraphics{rrt4.0.4.eps}\\ %\hline
 $\fosp(1|4)$,\par $\sdim=(10,4)$ & $\smat{2&-1\\-1&1}$
 & \includegraphics{rrt4.0.2.eps} &
 \;\;$\fosp(1|2)^{(1)}$ & $\smat{2&-1\\-2&1}$
 & \includegraphics{rrt4.0.5.eps}\\[2mm] %\hline
 $\fosp(2|2)^{(2)}$ & $\smat{1&-1\\-1&1}$
 & \includegraphics{rrt4.0.3.eps} &
 \;\;$\fsl(1|3)^{(4)}$ & $\smat{2&-2\\-1&1}$
 & \includegraphics{rrt4.0.6.eps}\\ %\hline
\end{tabular}

\vskip 2mm

\setlength{\tabcolsep}{0pt} \extrarowheight=0pt
\begin{tabular}%{lc}%
{>{\PBS\raggedright\hspace{0pt}}m{23mm}
 >{\PBS\raggedright\hspace{0pt}}m{33mm}
 >{\PBS\raggedright\hspace{0pt}}m{23mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}}
 %\hline
 &$\fsl(1|3)$, $\sdim=(9,6)$ && $\fpsl(2|2)$, $\sdim=(6,8)$ \\[-6mm]
 $\smat{0 &1 &0\\ -1&2&-1\\ 0&-1&2}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&0&1\\ 0&-1&2}$%\par\mbox{}\par
 %$\smat{0 &1 &0\\ -1&0&1\\ 0&-1&0}$
 &
 \vskip1em\includegraphics{rrt4.0.7.eps}  & %\hline
 $\smat{2 &-1 &0\\ -1&0&1\\ 0&-1&2}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&0&1\\ 0&-1&0}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&2&-1\\ 0&-1&0}$
 &\vskip1em\includegraphics{rrt4.0.8.eps}\vskip 3mm\par\mbox{}\\ %\hline
 &&&\\[-4mm]
 $\smat{2 &-1 &0\\ -1&2&-1\\ 0&-1&1}$
 &  $\fosp(1|6)$,\par $\sdim=(21,6)$ \par\vskip 1em
 \includegraphics{rrt4.0.9.eps}\vskip -1em &&\\
 &&&\\[-6mm]
 &$\fosp(3|4)$,\par $\sdim=(13,12)$ && $\fosp(5|2)$,\par $\sdim=(13,10)$ \\[-10mm]
 $\smat{2 &-1 &0\\ -1&0&1\\ 0&-2&2}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&0&1\\ 0&-1&1}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&2&-1\\ 0&-1&1}$
 & \vskip 3em\includegraphics{rrt4.0.10.eps}
 &$\smat{2 &-1 &0\\ -1&0&1\\ 0&-1&1}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&0&1\\ 0&-2&2}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&2&-1\\ 0&-2&2}$
 & \vskip 3em\includegraphics{rrt4.0.11.eps}\\ %\hline
 \end{tabular}

\begin{tabular}%{lc}%
{>{\PBS\centering\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{65mm}}
 %\hline
 &$\fd(\alpha)$,\; $\alpha=1$,\; $\sdim=(9,8)$ \\[-3em]
 $\smat{2 &-1 &0\\ \alpha&0&-1-\alpha\\ 0&-1&2}$\par
 $\smat{2 &-1 &0\\ -1&0&-\alpha\\ 0&-1&2}$\par
 $\smat{0 &1 &-1-\alpha\\ -1&0&-\alpha\\ -1-\alpha & \alpha&0}$\par
 $\smat{2 &-1 &0\\ -1-\alpha&0&1\\ 0&-1&2}$&
 \vskip3em\includegraphics[scale=.97]{rrt4.0.12.eps}\\[0mm]
\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{22mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
 >{\PBS\raggedright\hspace{0pt}}m{22mm}
 >{\PBS\centering\hspace{0pt}}m{27mm}}
 &$\fag(2)$, $\sdim=(17,14)$&&\\[-.5cm]
 $\smat{0 &1 &0\\ -1&2&-3\\ 0&-1&2}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&0&3\\ 0&-1&2}$\par\mbox{}\par
 $\smat{0 &-3 &1\\ -3&0&2\\ -1&-2&2}$\par\mbox{}\par
 $\smat{2 &-1 &0\\ -3&0&2\\ 0&-1&1}$
 & \mbox{}\par\vskip2mm\includegraphics{rrt4.0.13.eps}&
 \vskip-2.5cm $\smat{2 &-1 &-1\\ -1&0&1\\ -1&1&0}$
 & \vskip-2.8cm $\fsl(1|2)^{(2)}$\par
 \vskip1ex \includegraphics{rrt4.1.1.eps}\vskip2cm\\[-5.5em] %\hline
 && $\smat{2 &-1 &0\\ -2&2&-1\\ 0&-1&1}$
 & $\fsl(1|4)^{(1)}$\par \vskip1ex\includegraphics{rrt4.1.3.eps}\\ %\hline
\end{tabular}
\begin{tabular}%{lc}%
{>{\PBS\centering\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{65mm}}
 &\\[-1ex]
 &$\fosp(3|2)^{(1)}$ \\[-2em]
 $\smat{2 &-1 &0\\ 2&0&-1\\ 0&-2&2}$\par\mbox{}\par
 $\smat{0 &-2 &1\\ -2&0&1\\ -1&-1&1}$\par\mbox{}\par
 %$\smat{2 &-2 &0\\ -1&0&-2\\ 0&-1&2}$
 & \vskip2ex\includegraphics{rrt4.1.2.eps}\\[3mm] %\hline
\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &$\fsl(1|4)^{(2)}$ &&  $\fosp(2|6)^{(2)}$ \\[-2em]
 $\smat{2 &-1 &0\\ -1&1&-1\\ 0&-1&2}$
 & \vskip2ex\includegraphics{rrt4.1.4.eps}&
 $\smat{1 &-1 &0\\ -1&2&-1\\ 0&-1&1}$
 & \vskip2ex\includegraphics{rrt4.1.5.eps}\\ %\hline
\end{tabular}

\begin{tabular}%{lc}%
{>{\PBS\centering\hspace{0pt}}m{25mm}
 >{\PBS\centering\hspace{0pt}}m{65mm}}
 &$\fosp(4|2)^{(2)}$ \\[-2em]
 $\smat{1 &-1 &0\\ -1&0&1\\ 0&-2&2}$\par\mbox{}\par
 $\smat{2 &-2 &0\\ -2&0&2\\ 0&-1&1}$
 & \vskip1ex\includegraphics{rrt4.1.6.eps}\\ %\hline
 &\\[-3mm]
 &$\fsl(2|3)^{(2)}$ \\[-2em]
 $\smat{2 &-1 &0\\ -2&0&1\\ 0&-1&1}$\par\mbox{}\par
 $\smat{0 &2 &-1\\ -2&0&1\\ -2&-2&2}$\par\mbox{}\par
 $\smat{1 &-1 &0\\ -1&0&2\\ 0&-1&2}$
 & \vskip1ex\includegraphics{rrt4.1.7.eps}\\ %\hline
\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\[-3mm]
 $\smat{1 &-1 &0\\ -1&2&-1\\ 0&-2&2}$
 &  $\fsl(1|5)^{(4)}$ \par
 \vskip1ex\includegraphics{rrt4.1.8.eps}&&\\[-5.5em] %\hline
 \vskip4.5em$\smat{2 &-2 &0\\ -1&0&1\\ 0&-2&2}$\par\mbox{}\par
 $\smat{1 &-1 &0\\ -1&0&1\\ 0&-1&1}$
 &  \vskip5.5em$\fsl(3|3)^{(4)}$\par
 \vskip1ex\includegraphics{rrt4.1.9.eps}& %\hline
 $\fosp(2|4)$,\; $\sdim=(11,8)$\par \vskip2em
 $\smat{0 &1 &0\\ -1&2&-2\\ 0&-1&2}$\par\mbox{}\par
 $\smat{0 &1 &0\\ -1&0&2\\ 0&-1&2}$\par\mbox{}\par
 $\smat{2&-1&-1\\1&0&-2\\-1&2&0}$
 & \vskip1pt\includegraphics{rrt4.1.10.eps}\\[1mm] %\hline
\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 $\fsl(1|4)$,\; $\sdim=(16,8)$\par\vskip1ex
 \includegraphics{rrt4.2.2.eps}
 &
 $\fosp(1|8)$,\; $\sdim=(36,8)$\par\vskip1ex
 \includegraphics{rrt4.2.3.eps}\par\vskip1ex
 $\fosp(3|6)$,\; $\sdim=(20,20)$\par\vskip1ex
 \includegraphics{rrt4.2.4.eps}\\ %\hline
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{88mm}}
 &\\[-9mm]
 $\fosp(5|4)$,\par $\sdim=(20,20)$ &\\[-3em]
 &\includegraphics{rrt4.2.6.eps}\\ %\hline
 $\fsl(2|3)$,\par $\sdim=(12,12)$ &\\[-3em]
 &\includegraphics{rrt4.2.7.eps}\\ %\hline
 $\fosp(2|6)$,\par $\sdim=(24,12)$\\[-3em]
 &\includegraphics{rrt4.2.11.eps}\\ %\hline
\end{tabular}

\tabcolsep=3pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}}
 $\fosp(6|2)$,\raggedleft\par $\sdim=(18,12)$\raggedleft&\\[-3em]
 \vskip5em$\fosp(7|2)$,\par $\sdim=(24,14)$\par\vskip1ex
 \includegraphics{rrt4.2.10.eps}
 &
 \includegraphics{rrt4.2.13.eps}
 \\ %\hline
\end{tabular}
\tabcolsep=0pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{85mm}}
 &\\[-4mm]
 $\fosp(4|4)$,\par $\sdim=(16,16)$ &\\[-3em]
 &\includegraphics{rrt4.2.14.eps}\\[2mm] %\hline
\end{tabular}
\tabcolsep=0pt
\begin{tabular}%{lc}%
{>{\PBS\raggedright\hspace{0pt}}m{38mm}
 >{\PBS\raggedright\hspace{0pt}}m{65mm}}
 $\fsl(1|3)^{(1)}$&$\fsl(2|2)^{(1)}$\\
 \includegraphics{rrt4.3.1.eps}
 &\includegraphics{rrt4.3.3.eps}\\
\end{tabular}

% \hskip6em\par
% \vskip-.5em

\begin{tabular}%{lc}%
{>{\PBS\raggedright\hspace{0pt}}m{55mm}
 >{\PBS\raggedright\hspace{0pt}}m{56mm}}
 $\fosp(1|6)^{(1)}$\par\vskip1ex
 \includegraphics{rrt4.3.2.eps}\par\vskip2ex
 $\fosp(3|4)^{(1)}$\par\vskip1ex
 \includegraphics{rrt4.3.7.eps}\par\vskip2ex
 $\fosp(2|4)^{(1)}$\par\vskip1ex
 \includegraphics{rrt4.3.9.eps}\par\vskip2ex
 $\fosp(2|4)^{(2)}$\par\vskip-.5em
 \hskip4.8em\includegraphics{rrt4.3.11.eps}\par\vskip2ex
 $\fosp(2|6)^{(2)}$\par\vskip-.5em
 \hskip4.8em\includegraphics{rrt4.3.13.eps}\par\vskip2ex
 &
 $\fosp(5|2)^{(1)}$\par\vskip.5em
 \hskip3.5em\includegraphics{rrt4.3.8.eps}\par\vskip4ex
 $\fsl(1|6)^{(2)}$\par\vskip-1.5em
 \hskip4.5em\includegraphics{rrt4.3.10.eps}\par\vskip4ex
 $\fsl(2|5)^{(2)}$\par\vskip-1.5em
 \hskip4.5em\includegraphics{rrt4.3.12.eps}\par\vskip5ex
 $\fsl(3|4)^{(2)}$\par\vskip-2em
 \hskip4.5em\includegraphics{rrt4.3.14.eps}\\
\end{tabular}

\begin{tabular}%{lc}%
{>{\PBS\raggedright\hspace{0pt}}m{65mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}}
 $\fosp(6|2)^{(2)}$\par\vskip-2em
 \hskip5em\includegraphics{rrt4.3.15.eps}\par\vskip2ex
 $\fosp(4|4)^{(2)}$\par\vskip-2em
 \hskip5em\includegraphics{rrt4.3.17.eps}\par\vskip2ex
 &
 \vskip-5.5ex$\fsl(1|7)^{(4)}$\par\vskip1ex
 \includegraphics{rrt4.3.16.eps}\par\vskip6ex
 $\fsl(3|5)^{(4)}$\par\vskip1ex
 \includegraphics{rrt4.3.18.eps}
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}m{28mm}
 >{\PBS\raggedright\hspace{0pt}}m{31mm}
 >{\PBS\centering\hspace{0pt}}m{15mm}
 >{\PBS\centering\hspace{0pt}}m{15mm}
 >{\PBS\centering\hspace{0pt}}m{10mm}
 >{\PBS\centering\hspace{0pt}}m{8mm}
 >{\PBS\centering\hspace{0pt}}m{22mm}
 >{\PBS\centering\hspace{0pt}}m{20mm}}
 $\fg(A,I)$,\par $\sdim \fg(A,I)$ & Diagrams
 & $|v|$ & $ev\ge0$ & $od\ge0$ & $png$ & $ng\le \min$
 & Notation \`a la Cartan\\ \hline
 $\fsl(m|n)$,\; $m\ne n$\par $m^2+n^2-1,2mn$ &
 \includegraphics{rrt5.1.eps} & $m+n-1$ & $m-1$ & $n$ & 1&
 $2m,2n$ & $A_{m,n-1}$\\
 $\fsl(n|n)$,\par $2n^2-2,2n^2$ &
 \includegraphics{rrt5.2.eps} & $2n-1$ & $n-1$ & $n$ & &
 $2n-1$ & $A_{n,n-1}$\\
 $\fosp(1|2n)$,\par $2n^2+n,2n$ &
 \includegraphics{rrt5.3.eps} & $n$ & & & & & $B_{0,n}$\\
 $\fosp(2m|2n)$,\par $2n^2\,{+}\,2m^2\,{+}\,n\,{-}\,m,$ $4mn$ &
 $\left.\arraycolsep=0pt\begin{array}{l}
 \includegraphics{rrt5.4.eps}\\
 \includegraphics{rrt5.5.eps}\\
 \includegraphics{rrt5.6.eps}\\[-1ex]
 \end{array}\;\right\}$
 & $m+n$
 & $\arraycolsep=0pt\begin{array}{c}
   \tmat m,m-1,\\[2.2em] \tmat n,n-1,\\[3.2em] \tmat m-1,m-2,\\[2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
   \tmat n-1,n,\\[2.2em] \tmat m-2,m-1,\\[3.2em] \tmat n-1,n,\\[2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
   \tmat 0,1,\\[2.2em] \tmat 0,1,\\[3.2em] \tmat 0,1,\\[2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
   2m,2n-1\\[2.2em] 2m-3,2n\\[3.2em] 2m-2,2n-1\\[2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
   C_{m,n}\\[2.2em] D_{m,n}\\[3.2em] D^{\bcdot}_{m,n}\\[2em]\end{array}$\\
 $\fosp(2m+1|2n)$,\par $2n^2\,{+}\,2m^2\,{+}\,n\,{+}\,m,$\par $4mn+2n$ &
 $\left.\arraycolsep=0pt\begin{array}{l}
 \includegraphics{rrt5.7.eps}\\[1em]
 \includegraphics{rrt5.8.eps}\\[-1ex]
 \end{array}\;\right\}$
 & $m+n$
 & $\arraycolsep=0pt\begin{array}{c}
   \tmat n,n-1,\\[2em] \tmat m, m-1,\\\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
   \tmat m-1,m,\\[2em] \tmat n-1,n,\\\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
   \tmat 0,1,\\[2em] \tmat 0,1,\\\end{array}$
 & $\arraycolsep=0pt\begin{array}{c} 2m-1,2n\\[2em] 2m,2n-1\\\end{array}$
 & $\arraycolsep=0pt\begin{array}{c} B_{m,n}\\[2em]
 B^{\bcdot}_{m,n}\\ \end{array}$\\
 %[-5mm] &&&&&&&\\ \hline
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}m{28mm}
 >{\PBS\raggedright\hspace{0pt}}m{47mm}
 >{\PBS\raggedright\hspace{0pt}}m{17mm}
 >{\PBS\centering\hspace{0pt}}m{14mm}
 >{\PBS\centering\hspace{0pt}}m{14mm}
 >{\PBS\centering\hspace{0pt}}m{10mm}
 >{\PBS\centering\hspace{0pt}}m{22mm}}
 $\fg(A,I)$,\par $\sdim \fg(A,I)$ & Diagrams & $|v|$\centering & $ev\ge0$ & $od\ge0$ & $png$ & $ng\le \min$\\ \hline
 &&&&&&\\[-3mm]
 $\fosp(2m+1|2n)^{(1)}$ &
 $\left.\arraycolsep=0pt\begin{array}{l}
 \includegraphics{rrt5.17.eps}\\
 \includegraphics{rrt5.18.eps}\\
 \includegraphics{rrt5.19.eps}\\
 \includegraphics{rrt5.20.eps}\\
 \includegraphics{rrt5.21.eps}\\
 \includegraphics{rrt5.22.eps}\\[-2mm]
 \end{array}\;\right\}$
 & $m+n+1$
 & $\arraycolsep=0pt\begin{array}{c}n-1\\[3.2em]m-1\\[2.8em]m-1\\[2.8em]n\\[3.1em]m-2\\[3em]m\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}m-1\\[3.2em]n-1\\[2.8em]n\\[2.8em]m-2\\[3.1em]n\\[3em]n-1\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}1\\[3.2em]0\\[2.8em]1\\[2.8em]0\\[3.1em]1\\[3em]0\\[-2em]\end{array}$
 & $\arraycolsep=0pt
 \begin{array}{l}2m-3,2n-1\\[3.2em]2m-1,2n-2\\[2.8em]2m-1,2n-1\\[2.8em]2m-4,2n\\[3.1em]2m-3,2n-1\\[3em]2m,2n-2\\[-2em]\end{array}$
 \\
 %[-5mm] &&&&&&\\ \hline
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}m{19mm}
 >{\PBS\raggedright\hspace{0pt}}m{47mm}
 >{\PBS\centering\hspace{0pt}}m{15mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{10mm}
 >{\PBS\centering\hspace{0pt}}m{22mm}}
 $\fosp(2m|2n)^{(1)}$ &
 $\left.\arraycolsep=0pt\begin{array}{l}
 \includegraphics{rrt5.11.eps}\\
 \includegraphics{rrt5.12.eps}\\
 \includegraphics{rrt5.13.eps}\\
 \includegraphics{rrt5.14.eps}\\
 \includegraphics{rrt5.15.eps}\\
 \includegraphics{rrt5.16.eps}\\[-2mm]
 \end{array}\;\right\}$
 & $m+n+1$ & $\arraycolsep=0pt\begin{array}{c}n\\[3.8em]m-3\\[3.8em]m-2\\[3.8em]m-2\\[3.8em]m-1\\[3em]m\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}m-3\\[3.8em]n\\[3.8em]n\\[3.8em]n-1\\[3.8em]n-1\\[3em]n-1\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}0\\[3.8em]1\\[3.8em]1\\[3.8em]0\\[3.8em]0\\[3em]0\\[-2em]\end{array}$
 & $\arraycolsep=0pt
 \begin{array}{l}2m-6,2n\\[3.8em]2m-5,2n-1\\[3.8em]2m-3,2n-1\\[3.8em]2m-4,2n-2\\[3.8em]2m-2,2n-2\\[3em]2m,2n-2\\[-2em]\end{array}$\\
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{47mm}
 >{\PBS\centering\hspace{0pt}}m{15mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{10mm}
 >{\PBS\centering\hspace{0pt}}m{25mm}}
 $\fg(A,I)$,\par $\sdim \fg(A,I)$ & Diagrams & $|v|$ & $ev\ge0$ & $od\ge0$ & $png$ & $ng\le \min$\\ \hline
 &&&&&&\\[-5mm]
 $\fsl(m|n)^{(1)}$
 &\includegraphics{rrt5.9.eps} & $m+n$ & $\arraycolsep=0pt\begin{array}{l} m\\
 [-2mm] n\end{array}$
 & $\arraycolsep=0pt\begin{array}{l} n\\[-2mm] m\end{array}$ & 0 & $2m,2n$ \\
  \hline
$\fpsq(n)^{(2)}$
 &\includegraphics{rrt5.23.eps} & $n$ & \multicolumn{2}{c}{$ev+od=n$} & 1&
 \\ \hline
 $\fosp(1|2n)^{(1)}$
 &\includegraphics{rrt5.10.eps} & $n+1$ & & & & \\
 $\fosp(2m|2n)^{(2)}$\par или\par $\fsl(2m+1|2n+1)^{(4)}_{-st}$ &
 $\arraycolsep=0pt\begin{array}{l}
 \includegraphics{rrt5.24.eps}\\[1em]
 \includegraphics{rrt5.25.eps}\\[1em]
 \includegraphics{rrt5.26.eps}\\
 \end{array}$
 & $m+n$\par или\par $m+n+1$
 & $\arraycolsep=0pt\begin{array}{c}
    \tmat {m-1},{m},\\[1.99em]\tmat m-2,m,\\[1.99em]\tmat n,m-1,\\\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
    \tmat {n-1},{n-1},\\[1.99em]\tmat n,n-1,\\[1.99em]\tmat m-2,n,\\\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
    \tmat 0,1,\\[1.99em]\tmat 1,0,\\[1.99em]\tmat 0,1,\\\end{array}$
 & $\arraycolsep=0pt\begin{array}{l}
    \tmat {2m-2,2n-2},{2m-1,2n-1},\\[1.99em]\tmat {2m-3,2n-1},{2m,2n-2},\\[1.99em]
    \tmat {2m-4,2n},{2m-1,2n-1},\\ \end{array}$
 \\ \hline
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{47mm}
 >{\PBS\centering\hspace{0pt}}m{15mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{10mm}
 >{\PBS\centering\hspace{0pt}}m{24mm}}
 $\fg(A,I)$,\par $\sdim \fg(A,I)$ & Diagrams & $|v|$ & $ev\ge0$ & $od\ge0$ & $png$ & $ng\le \min$\\ \hline
 &&&&&&\\[-3em]
 $\fosp(2m|2n)^{(2)}$ &
 $\left.\arraycolsep=0pt\begin{array}{l}
 \includegraphics{rrt5.11.eps}\\
 \includegraphics{rrt5.12.eps}\\
 \includegraphics{rrt5.13.eps}\\
 \includegraphics{rrt5.14.eps}\\
 \includegraphics{rrt5.15.eps}\\
 \includegraphics{rrt5.16.eps}\\[-2mm]
 \end{array}\;\right\}$
 & $m+n+1$
 & $\arraycolsep=0pt\begin{array}{c}
    n-2\\[3.5em]\tmat {m-1},{n-1},\\[3.8em]\tmat n,m,\\[3.8em]m-2\\[3.8em]\tmat n-1,m-1,\\[3em]n-1\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
    m-1\\[3.5em]\tmat {n-2},{m-2},\\[3.8em]\tmat m-2,n-2,\\[3.8em]n-1\\[3.8em]\tmat m-1,n-1,\\[3em]m\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
    1\\[3.8em]0\\[3.8em]0\\[3.8em]1\\[3.8em]1\\[3em]1\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{l}
    2m-3,2n-3\\[3.5em]\tmat {2m-2,2n-4},{2n-2,2m-4},\\[3.8em]\tmat {2m-4,2n},{2n-4,2m},\\[3.8em]
    2m-3,2n-3\\[3.8em]\tmat {2m-3,2n-1},{2n-3,2m-1},\\[3em]2m-1,2n-1\\[-2em]\end{array}$
\end{tabular}
\begin{tabular}%
{>{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{47mm}
 >{\PBS\centering\hspace{0pt}}m{15mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{12mm}
 >{\PBS\centering\hspace{0pt}}m{10mm}
 >{\PBS\centering\hspace{0pt}}m{22mm}}
$\fg(A,I)$,\par $\sdim \fg(A,I)$ & Diagrams & $|v|$ & $ev\ge0$ &
$od\ge0$ & $png$ & $ng\le \min$\\ \hline
 &&&&&&\\[-3em]
 $\fsl(2m+1|2n)^{(2)}_{-st}$ &
 $\left.\arraycolsep=0pt\begin{array}{l}
 \includegraphics{rrt5.17.eps}\\
 \includegraphics{rrt5.18.eps}\\
 \includegraphics{rrt5.19.eps}\\
 \includegraphics{rrt5.20.eps}\\
 \includegraphics{rrt5.21.eps}\\
 \includegraphics{rrt5.22.eps}\\[-2mm]
 \end{array}\;\right\}$
 & $m+n+1$
 & $\arraycolsep=0pt\begin{array}{c}
    m\\[3.2em]n-2\\[2.8em]\tmat n,n-1,\\[2.8em]m-1\\[3.1em]n-1\\[3em]n-1\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
    n-2\\[3.2em]m\\[2.8em]\tmat m-1,m,\\[2.8em]n-1\\[3.1em]m-1\\[3em]m\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{c}
    0\\[3.2em]1\\[2.8em]\tmat 0,0,\\[2.8em]1\\[3.1em]0\\[3em]1\\[-2em]\end{array}$
 & $\arraycolsep=0pt\begin{array}{l}
  2m,2n-4\\[3.2em]2m-1,2n-3\\[2.8em]2m-2,2n\\[2.8em]2m-1,2n-3\\[3.1em]2m-2,2n-2\\[3em]2m,2n-2\\[-2em]\end{array}$\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_1)$&
 $\smat{2&-1&-1\\-1&1&-1\\
    -2&-1&2}$,&
 $\smat{1:\fosp(1|4)\\
    2:B_2\\
    3:\fosp(1|4)};
 $&
 \includegraphics{S301.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_2)$&
 $\smat{2&-1&-1\\
-1&1&-1\\
-3&-1&2}$,& $\smat{
1:\fosp(1|4)\\ 2:G_2\\
3:\fosp(1|4)};
 $&
 \includegraphics{S302.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_3)$&
 $\smat{2&-1&-1\\
-1&1&-1\\
-4&-1&2}$,& $\smat{1:\fosp(1|4)\\ 2:A_2^{(2)}\\
3:\fosp(1|4)};
 $&
 \includegraphics{S303.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_4)$&
 $\smat{2&-1&-2\\
-1&1&-1\\
-2&-1&2}$,& $\smat{1:\fosp(1|4)\\ 2:A_1^{(1)}\\
3:\fosp(1|4)};
 $&
 \includegraphics{S304.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_5)$&
 $\smat{2&-1&-1\\ -1&1&-1\\
-1&-1&2}$,& $\smat{1:\fosp(1|4)\\ 2:A_2\\
3:\fosp(1|4)};
 $&
 \includegraphics{S305.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_6)$&
 $\smat{2&-1&-1\\
-2&1&-1\\
-2&-1&2}$,& $\smat{1:\fosp(1|4)\\ 2:B_2\\
3:\fosp(1|2)^{(1)}};
 $&
 \includegraphics{S306.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_7)$&
 $\smat{2&-1&-1\\ -2&1&-1\\
-3&-1&2}$,& $\smat{1:\fosp(1|4)\\ 2:G_2\\
3:\fosp(1|2)^{(1)}};
 $&
 \includegraphics{S307.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_8)$&
 $\smat{2&-1&-1\\
-2&1&-1\\
-4&-1&2}$,& $\smat{1:\fosp(1|4)\\ 2:A_2^{(2)}\\
3:\fosp(1|2)^{(1)}};$&
 \includegraphics{S308.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_9)$&
 $\smat{
2&-1&-2\\
-2&1&-1\\
-2&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:A_1^{(1)}\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S309.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{10})$&
 $\smat{
2&-1&-1\\
-2&1&-1\\
-1&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:A_2\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S310.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{11})$&
 $\smat{
2&-1&-2\\
-2&1&-1\\
-1&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:B_2\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S311.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{12})$&
 $\smat{
2&-1&-3\\
-2&1&-1\\
-1&-1&2}$,& $\smat{
1:\fosp(1|4)\\
2:G_2\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S312.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{13})$&
 $\smat{
2&-1&-4\\
-2&1&-1\\
-1&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:A_2^{(2)}\\
3:\fosp(1|2)^{(1)}; } $&
 \includegraphics{S313.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{14})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-2&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:B_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S314.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{15})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-3&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:G_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S315.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{16})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-4&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:A_2^{(2)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S316.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{17})$&
 $\smat{
2&-2&-2\\
-1&1&-1\\
-2&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:A_1^{(1)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S317.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{18})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-1&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:A_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S318.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{19})$&
 $\smat{
2&-2&-2\\
-1&1&-1\\
-1&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:B_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S319.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{20})$&
 $\smat{
2&-2&-3\\
-1&1&-1\\
-1&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:G_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S320.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{21})$&
 $\smat{
2&-2&-4\\
-1&1&-1\\
-1&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:A_2^{(2)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S321.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{22})$&
 $\smat{
2&-1&-1\\
-2&1&-2\\
-2&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:B_2\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S322.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{23})$&
 $\smat{
2&-1&-1\\
-2&1&-2\\
-3&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:G_2\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S323.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{24})$&
 $\smat{
2&-1&-1\\
-2&1&-2\\
-4&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:A_2^{(2)}\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S324.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{25})$&
 $\smat{
2&-1&-2\\
-2&1&-2\\
-2&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:A_1^{(1)}\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S325.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{26})$&
 $\smat{
2&-1&-1\\
-2&1&-2\\
-1&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:A_2\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S326.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{27})$&
 $\smat{
2&-2&-1\\
-1&1&-2\\
-2&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:B_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S327.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{28})$&
 $\smat{
2&-2&-1\\
-1&1&-2\\
-3&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:G_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S328.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{29})$&
 $\smat{
2&-2&-1\\
-1&1&-2\\
-4&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:A_2^{(2)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S329.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{30})$&
 $\smat{
2&-2&-2\\
-1&1&-2\\
-2&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:A_1^{(1)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S330.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{31})$&
 $\smat{
2&-2&-1\\
-1&1&-2\\
-1&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:A_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S331.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{32})$&
 $\smat{
2&-2&-2\\
-1&1&-2\\
-1&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:B_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S332.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{33})$&
 $\smat{
2&-2&-3\\
-1&1&-2\\
-1&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:G_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S333.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{34})$&
 $\smat{
2&-2&-4\\
-1&1&-2\\
-1&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:A_2^{(2)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S334.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{35})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-2&-2&2
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:B_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S335.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{36})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-3&-2&2
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:G_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S336.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{37})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-4&-2&2
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:A_2^{(2)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S337.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{38})$&
 $\smat{
2&-2&-2\\
-1&1&-1\\
-2&-2&2
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:A_1^{(1)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S338.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{39})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-1&-2&2
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:A_2\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S339.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{40})$&
 $\smat{
2&-1&-1\\
-1&1&-1\\
-1&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\fosp(1|4)\\
3:\fosp(1|4) };
 $&
 \includegraphics{S340.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{41})$&
 $\smat{
2&-1&-1\\
-2&1&-1\\
-1&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\fosp(1|4)\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S341.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{42})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-1&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\fosp(1|4)\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S342.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{43})$&
 $\smat{
2&-1&-1\\
-2&1&-1\\
-2&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\fosp(1|2)^{(1)}\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S343.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS3_{44})$&
 $\smat{
2&-2&-1\\
-1&1&-1\\
-2&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\fosp(1|2)^{(1)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S344.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{45})$&
 $\smat{
2&-2&-2\\
-1&1&-1\\
-1&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\fsl(1|3)^{(4)}\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S345.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{46})$&
 $\smat{
1&-1&-1\\
-1&1&-1\\
-1&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\fosp(2|2)^{(2)}\\
3:\fosp(2|2)^{(2)} };
 $&
 \includegraphics{S346.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{47})$&
 $\smat{
2&-1&0\\
-2&1&-1\\
0&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S347.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{48})$&
 $\smat{
2&-2&0\\
-1&1&-1\\
0&-1&2
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S348.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{49})$&
 $\smat{
2&-1&0\\
-2&1&-2\\
0&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S349.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{50})$&
 $\smat{
2&-2&0\\
-1&1&-2\\
0&-1&2
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S350.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{51})$&
 $\smat{
2&-2&0\\
-1&1&-1\\
0&-2&2
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S351.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{52})$&
 $\smat{
2&-1&0\\
-3&2&-1\\
0&-1&1
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:G_2 };
 $&
 \includegraphics{S352.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{53})$&
 $\smat{
2&-1&0\\
-4&2&-1\\
0&-1&1
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{S353.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{54})$&
 $\smat{
2&-2&0\\
-2&2&-1\\
0&-1&1
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:A_1^{(1)} };
 $&
 \includegraphics{S354.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{55})$&
 $\smat{
2&-3&0\\
-1&2&-1\\
0&-1&1
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:G_2 };
 $&
 \includegraphics{S355.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{56})$&
 $\smat{
2&-4&0\\
-1&2&-1\\
0&-1&1
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{S356.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{57})$&
 $\smat{
2&-1&0\\
-2&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:B_2 };
 $&
 \includegraphics{S357.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{58})$&
 $\smat{
2&-1&0\\
-3&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:G_2 };
 $&
 \includegraphics{S358.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{59})$&
 $\smat{
2&-1&0\\
-4&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{S359.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{60})$&
 $\smat{
2&-2&0\\
-2&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:A_1^{(1)} };
 $&
 \includegraphics{S360.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{61})$&
 $\smat{
2&-1&0\\
-1&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:A_2 };
 $&
 \includegraphics{S361.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{62})$&
 $\smat{
2&-2&0\\
-1&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:B_2 };
 $&
 \includegraphics{S362.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{63})$&
 $\smat{
2&-3&0\\
-1&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:G_2 };
 $&
 \includegraphics{S363.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{64})$&
 $\smat{
2&-4&0\\
-1&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{S364.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{65})$&
 $\smat{
2&-1&0\\
-2&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:B_2 };
 $&
 \includegraphics{S365.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{66})$&
 $\smat{
2&-1&0\\
-3&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:G_2 };
 $&
 \includegraphics{S366.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{67})$&
 $\smat{
2&-1&0\\
-4&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{S367.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{68})$&
 $\smat{
2&-2&0\\
-2&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:A_1^{(1)} };
 $&
 \includegraphics{S368.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{69})$&
 $\smat{
2&-1&0\\
-1&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:A_2 };
 $&
 \includegraphics{S369.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{70})$&
 $\smat{
2&-2&0\\
-1&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:B_2 };
 $&
 \includegraphics{S370.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{71})$&
 $\smat{
2&-3&0\\
-1&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:G_2 };
 $&
 \includegraphics{S371.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{72})$&
 $\smat{
2&-4&0\\
-1&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{S372.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{73})$&
 $\smat{
1&-2&0\\
-1&2&-1\\
0&-1&1
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S373.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{74})$&
 $\smat{
1&-1&0\\
-2&2&-1\\
0&-1&1
}$,& $\smat{1:\fosp(1|4)\\
2:\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S374.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{75})$&
 $\smat{
1&-2&0\\
-1&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S375.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{76})$&
 $\smat{
1&-1&0\\
-2&2&-1\\
0&-2&1
}$,& $\smat{1:\fosp(1|2)^{(1)}\\
2:\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S376.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{77})$&
 $\smat{
1&-1&0\\
-2&2&-2\\
0&-1&1
}$,& $\smat{1:\fsl(1|3)^{(4)}\\
2:\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S377.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{78})$&
 $\smat{
2&-1&0\\
-1&1&-1\\
0&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\\
3:\fosp(1|4) };
 $&
 \includegraphics{S378.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{79})$&
 $\smat{
2&-1&0\\
-2&1&-1\\
0&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\\
3:\fosp(1|2)^{(1)} };
 $&
 \includegraphics{S379.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{80})$&
 $\smat{
2&-2&0\\
-1&1&-1\\
0&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\\
3:\fsl(1|3)^{(4)} };
 $&
 \includegraphics{S380.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S3_{81})$&
 $\smat{
1&-1&0\\
-1&1&-1\\
0&-1&1
}$,& $\smat{1:\fosp(2|2)^{(2)}\\
2:\\
3:\fosp(2|2)^{(2)} };
 $&
 \includegraphics{S381.eps}
\end{tabular}

==> (inline-2) <==
\begin{matrix} \smat{
2&3&4\\
1&--&--\\
--&1&--\\
--&--&1
},\\
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &\\%[-3mm]
$\begin{matrix} 1)\;\smat{
0&1&a\\
-1&0&2+a\\
-1&2+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:\fsl(1|2)
},\\
 2)\;\smat{
0&1&a\\
-1&2&-1\\
-1&-1&2
}&\smat{1:A_2\\
2:\fsl(1|2)\\
3:\fsl(1|2)
},\\
 3)\;\smat{
2&-1&-1\\
-1&0&2+a\\
-2&-1&2
}&\smat{1:\fsl(1|2)\\
2:B_2\\
3:\fsl(1|2) },\\ 4)\;\smat{
2&-1&-1\\
-2&2&-1\\
-1&2+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:B_2 }\end{matrix}$&
\includegraphics{ns_82.eps}
\end{tabular}
\end{matrix}
\]

$NS3_{83})$ \quad $7a^2+16a+7=0$, \; $a=\frac{\sqrt{15}-8}{7}$
\[
\begin{matrix}
\smat{
2&3&4\\
1&--&--\\
--&1&--\\
--&--&1
},\\
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &\\%[-3mm]
$\begin{matrix} 1)\;\smat{
0&1&a\\
-1&0&2+a\\
-1&2+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:\fsl(1|2) }, \\
2)\;\smat{
0&1&a\\
-1&2&-1\\
-1&-1&2
}&\smat{1:A_2\\
2:\fsl(1|2)\\
3:\fsl(1|2)\\
}, \\
3)\;\smat{
2&-1&-1\\
-1&0&2+a\\
-3&-1&2
}&\smat{1:\fsl(1|2)\\
2:G_2\\
3:\fsl(1|2)
}, \\
4)\;\smat{
2&-1&-1\\
-3&2&-1\\
-a&2+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:G_2 }\end{matrix}$&
\includegraphics{ns_83.eps}
\end{tabular}
\end{matrix}
\]

$NS3_{84})$\; $9a^2+21a+9=0$, \; $a=\frac{\sqrt{13}-7}{6}$

\[
\begin{matrix} \smat{
2&3&4\\
1&--&--\\
--&1&--\\
--&--&1
},\\
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &\\%[-3mm]
$\begin{matrix} 1)\;\smat{
0&1&a\\
-1&0&2+a\\
-1&2+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:\fsl(1|2)
}, \\
2)\;\smat{
0&1&a\\
-1&2&-1\\
-1&-1&2
}&\smat{1:A_2\\
2:\fsl(1|2)\\
3:\fsl(1|2)
},\\
3)\;\smat{
2&-1&-1\\
-1&0&2+a\\
-4&-1&2
}&\smat{1:\fsl(1|2)\\
2:A_2^{(2)}\\
3:\fsl(1|2)
}, \\
4)\;\smat{
2&-1&-1\\
-4&2&-1\\
-1&2+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:A_2^{(2)} }\end{matrix}$&
\includegraphics{ns_84.eps}
\end{tabular}
\end{matrix}
\]

$NS3_{85})$\; $5a^2+14a+5=0$, \; $a=\frac{2\sqrt{6}-7}{5}$
\[
\begin{matrix} \smat{
2&3&4\\
1&--&--\\
--&1&--\\
--&--&1
},\\
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &\\%[-3mm]
$\begin{matrix} 1)\;\smat{
0&1&a\\
-1&0&3+a\\
-1&3+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:\fsl(1|2)
},\\
2)\;\smat{
0&1&a\\
-1&2&-2\\
-1&-2&2
}&\smat{1:A_1^{(1)}\\
2:\fsl(1|2)\\
3:\fsl(1|2)
},\\
3)\;\smat{
2&-1&-2\\
-1&0&3+a\\
-1&-1&2
}&\smat{1:\fsl(1|2)\\
2:B_2\\
3:\fsl(1|2)
},\\
4)\;\smat{
2&-2&-1\\
-1&2&-1\\
-1&3+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:B_2 }\end{matrix}$&
\includegraphics{ns_85.eps}
\end{tabular}
\end{matrix}
\]

$NS3_{86})$\; $a^2+3a+1=0$, \; $a=\frac{\sqrt{5}-3}{2}$
\[
\begin{matrix} \smat{
2&3&4\\
1&--&--\\
--&1&--\\
--&--&1
},\\
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &\\%[-3mm]
$\begin{matrix} 1)\;\smat{
0&1&a\\
-1&0&3+a\\
-1&3+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:\fsl(1|2)
}, \\
2)\;\smat{
0&1&a\\
-1&2&-2\\
-1&-2&2
}&\smat{1:A_1^{(1)}\\
2:\fsl(1|2)\\
3:\fsl(1|2)
},\\
3)\;\smat{
2&-1&-2\\
-1&0&3+a\\
-2&-1&2
}&\smat{1:\fsl(1|2)\\
2:A_1^{(1)}\\
3:\fsl(1|2)
}, \\
4)\;\smat{
2&-2&-1\\
-2&2&-1\\
-1&3+\frac{1}{a}&0
}&\smat{1:\fsl(1|2)\\
2:\fsl(1|2)\\
3:A_1^{(1)} }\end{matrix}$&
\includegraphics{ns_86.eps}
\end{tabular}
\end{matrix}
\]

\ssec{Size 4}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{1})$&
 $\smat{
2&-1&0&0\\
-1&1&-1&0\\
0&-1&2&-1\\
0&0&-1&2
}$,& $\smat{1:\fosp(1|6)\\
2:A_2\\
3:\fosp(1|4)\\
4:\fsl(1|4)^{(2)} }; $&
 \includegraphics{S401.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{2})$&
 $\smat{
2&-1&0&0\\
-1&1&-1&0\\
0&-1&2&-2\\
0&0&-1&2
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:B_2\\
3:\fosp(1|4)\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S402.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{3})$&
 $\smat{
2&-1&0&0\\
-1&1&-1&0\\
0&-1&2&-1\\
0&0&-2&2
}$,& $\smat{1:\fsl(1|5)^{(4)}\\
2:B_2\\
3:\fosp(1|4)\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S403.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{4})$&
 $\smat{
2&-1&0&0\\
-3&2&-1&0\\
0&-1&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fosp(1|6)\\
2:\fosp(1|4)\\
3:G_2\\
4:G_2^{(1)} };
 $&
 \includegraphics{S404.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{5})$&
 $\smat{
2&-3&0&0\\
-1&2&-1&0\\
0&-1&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fosp(1|6)\\
2:\fosp(1|4)\\
3:G_2\\
4:D_4^{(3)} };
 $&
 \includegraphics{S405.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{6})$&
 $\smat{
2&-1&0&0\\
-2&2&-1&0\\
0&-2&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:\fosp(1|4)\\
3:B_2\\
4:A_4^{(2)} };
 $&
 \includegraphics{S406.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{7})$&
 $\smat{
2&-1&0&0\\
-1&2&-1&0\\
0&-2&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:\fosp(1|4)\\
3:A_2\\
4:B_3 };
 $&
 \includegraphics{S407.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{8})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&0\\
0&-2&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:\fosp(1|4)\\
3:B_2\\
4:D_3^{(2)} };
 $&
 \includegraphics{S408.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{9})$&
 $\smat{
2&-1&0&0\\
-2&2&-2&0\\
0&-1&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fsl(1|5)^{(4)}\\
2:\fosp(1|4)\\
3:B_2\\
4:C_2^{(1)} };
 $&
 \includegraphics{S409.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{10})$&
 $\smat{
2&-1&0&0\\
-1&2&-2&0\\
0&-1&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fsl(1|5)^{(4)}\\
2:\fosp(1|4)\\
3:A_2\\
};
 $&
 \includegraphics{S410.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{11})$&
 $\smat{
2&-2&0&0\\
-1&2&-2&0\\
0&-1&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fsl(1|5)^{(4)}\\
2:\fosp(1|4)\\
3:B_2\\
4:A_4^{(2)} };
 $&
 \includegraphics{S411.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{12})$&
 $\smat{
1&-1&0&0\\
-1&2&-1&0\\
0&-2&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:\fosp(1|4)\\
3:\fosp(1|4)\\
4:\fsl(1|5)^{(4)} };
 $&
 \includegraphics{S412.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{13})$&
 $\smat{
2&-1&0&0\\
-1&1&-1&0\\
0&-1&2&-1\\
0&0&-1&1
}$,& $\smat{1:\fosp(2|6)^{(2)}\\
2:\fosp(1|4)\\
3:\fosp(1|4)\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S413.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{14})$&
 $\smat{
2&-1&0&-1\\
-1&1&-1&0\\
0&-1&2&-1\\
-1&0&-1&2
}$,& $\smat{1:\fosp(1|6)\\
2:A_3\\
3:\fosp(1|6)\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S414.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS4_{15})$&
 $\smat{
2&-1&0&-2\\
-1&1&-1&0\\
0&-1&2&-1\\
-1&0&-1&2
}$,& $\smat{1:\fosp(1|6)\\
2:B_3\\
3:\fsl(1|4)^{(1)}\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S415.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS4_{16})$&
 $\smat{
2&-1&0&-1\\
-1&1&-1&0\\
0&-1&2&-1\\
-2&0&-1&2
}$,& $\smat{1:\fosp(1|6)\\
2:C_3\\
3:\fsl(1|5)^{(4)}\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S416.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{17})$&
 $\smat{
2&-1&0&-2\\
-1&1&-1&0\\
0&-1&2&-2\\
-1&0&-1&2
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:D_3^{(2)}\\
3:\fsl(1|4)^{(1)}\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S417.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NS4_{18})$&
 $\smat{
2&-1&0&-1\\
-1&1&-1&0\\
0&-1&2&-2\\
-2&0&-1&2
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:A_4^{(2)}\\
3:\fsl(1|5)^{(4)}\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S418.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{19})$&
 $\smat{
2&-1&0&-1\\
-1&1&-1&0\\
0&-1&2&-1\\
-2&0&-2&2
}$,& $\smat{1:\fsl(1|5)^{(4)}\\
2:C_2^{(1)}\\
3:\fsl(1|5)^{(4)}\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S419.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{20})$&
 $\smat{
2&-1&0&-1\\
-1&1&-1&0\\
0&-1&2&-1\\
-1&0&-1&1
}$,& $\smat{1:\fosp(2|6)^{(2)}\\
2:\fsl(1|4)^{(2)}\\
3:\fosp(2|6)^{(2)}\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S420.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{21})$&
 $\smat{
2&-1&0&0\\
-1&1&-1&-1\\
0&-1&2&0\\
0&-1&0&2
}$,& $\smat{1:\fsl(1|4)^{(2)}\\
2:\\
3:\fsl(1|4)^{(2)}\\
4:\fsl(1|4)^{(2)} };
 $&
 \includegraphics{S421.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{22})$&
 $\smat{
2&-1&0&0\\
-2&2&-1&-1\\
0&-1&1&0\\
0&-1&0&2
}$,& $\smat{1:\fosp(1|6)\\
2:\\
3:C_3\\
4:\fsl(1|4)^{(1)} }$&
 \includegraphics{S422.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{23})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&-1\\
0&-1&1&0\\
0&-1&0&2
}$,& $\smat{1:\fosp(1|6)\\
2:\\
3:B_3\\
4:\fsl(1|5)^{(4)} };
 $&
 \includegraphics{S423.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{24})$&
 $\smat{
2&-1&0&0\\
-2&2&-1&-2\\
0&-1&1&0\\
0&-1&0&2
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:\\
3:C_2^{(1)}\\
4:\fsl(1|4)^{(1)} };
 $&
 \includegraphics{S424.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{25})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&-2\\
0&-1&1&0\\
0&-1&0&2
}$,& $\smat{1:\fsl(1|4)^{(1)}\\
2:\\
3:A_4^{(2)}\\
4:\fsl(1|5)^{(4)} };
 $&
 \includegraphics{S425.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{26})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&-1\\
0&-1&1&0\\
0&-2&0&2
}$,& $\smat{1:\fsl(1|5)^{(4)}\\
2:\\
3:D_3^{(2)}\\
4:\fsl(1|5)^{(4)} };
 $&
 \includegraphics{S426.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{27})$&
 $\smat{
2&-1&0&0\\
-1&2&-1&-1\\
0&-1&1&0\\
0&-1&0&1
}$,& $\smat{1:\fosp(2|6)^{(2)}\\
2:\\
3:\fosp(1|6)\\
4:\fosp(1|6) };
 $&
 \includegraphics{S427.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{28})$&
 $\smat{
2&-1&0&0\\
-2&2&-1&-1\\
0&-1&1&0\\
0&-1&0&1
}$,& $\smat{1:\fosp(2|6)^{(2)}\\
2:\\
3:\fsl(1|4)^{(1)}\\
4:\fsl(1|4)^{(1)} };
 $&
 \includegraphics{S428.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{29})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&-1\\
0&-1&1&0\\
0&-1&0&1
}$,& $\smat{1:\fosp(2|6)^{(2)}\\
2:\\
3:\fsl(1|5)^{(4)}\\
4:\fsl(1|5)^{(4)} };
 $&
 \includegraphics{S429.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{30})$&
 $\smat{
1&-1&0&0\\
-1&2&-1&-1\\
0&-1&1&0\\
0&-1&0&1
}$,& $\smat{1:\fosp(2|6)^{(2)}\\
2:\\
3:\fosp(2|6)^{(2)}\\
4:\fosp(2|6)^{(2)} };
 $&
 \includegraphics{S430.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{14mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{32mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S4_{31})$&
 $\smat{
1&-1&0&0\\
-1&2&-1&-1\\
0&-1&2&-1\\
0&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_2\\
3:\fosp(1|6)\\
4:\fosp(1|6)};
 $&
 \includegraphics{S431.eps}
\end{tabular}

\ssec{Size 5}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{1})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&0&0\\
0&-2&2&-1&0\\
0&0&-1&2&-1\\
0&0&0&-1&1
}$,& $\smat{1:\fosp(1|6)^{(1)}\\
2:\fosp(1|6)\\
3:\fosp(1|4),A_2\\
4:B_3\\
5:F_4};
 $&
 \includegraphics{S501.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{2})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-2&0&0\\
0&-1&2&-1&0\\
0&0&-1&2&-1\\
0&0&0&-1&1
}$,& $\smat{1:\fsl(1|7)^{(4)}\\
2:\fosp(1|6)\\
3:\fosp(1|4),A_2\\
4:C_3\\
5:F_4 };
 $&
 \includegraphics{S502.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{3})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&-1\\
0&-1&1&0&0\\
0&-1&0&2&0\\
0&-1&0&0&2
}$,& $\smat{1:\fsl(1|6)^{(2)}\\
2:\\
3:D_4\\
4:\fsl(1|6)^{(2)}\\
5:\fsl(1|6)^{(2)} };
 $&
 \includegraphics{S503.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{4})$&
 $\smat{
2&-1&0&0&0\\
-2&2&-1&-1&0\\
0&-1&2&0&0\\
0&-1&0&2&-1\\
0&0&0&-1&1
}$,& $\smat{1:\fosp(1|8)\\
2:\fosp(1|4)\\
3:\fosp(1|6)^{(1)}\\
4:C_3\\
5:A_5^{(2)} };
 $&
 \includegraphics{S504.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{5})$&
 $\smat{
2&-2&0&0&0\\
-1&2&-1&-1&0\\
0&-1&2&0&0\\
0&-1&0&2&-1\\
0&0&0&-1&1
}$,& $\smat{1:\fosp(1|8)\\
2:\fosp(1|4)\\
3:\fsl(1|7)^{(4)}\\
4:B_3\\
5:B_3^{(1)} };
 $&
 \includegraphics{S505.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{6})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-1&1&0&0\\
0&-1&0&2&-1\\
0&0&0&-1&2
}$,& $\smat{1:\fosp(1|8)\\
2:A_2\\
3:A_4\\
4:\fosp(1|6)\\
5:\fsl(1|6)^{(2)} };
 $&
 \includegraphics{S506.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{7})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-1&1&0&0\\
0&-1&0&2&-2\\
0&0&0&-1&2
}$,& $\smat{1:\fosp(1|6)^{(1)}\\
2:B_2\\
3:C_4\\
4:\fosp(1|6)\\
5:\fsl(1|6)^{(2)} };
 $&
 \includegraphics{S507.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{8})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-1&1&0&0\\
0&-1&0&2&-1\\
0&0&0&-2&2
}$,& $\smat{1:\fsl(1|7)^{(4)}\\
2:B_2\\
3:B_4\\
4:\fosp(1|6)\\
5:\fsl(1|6)^{(2)} };
 $&
 \includegraphics{S508.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{9})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-1&1&0&0\\
0&-1&0&2&-1\\
0&0&0&-1&1
}$,& $\smat{1:\fosp(2|6)^{(2)}\\
2:\fosp(1|4)\\
3:\fosp(1|8)\\
4:\fosp(1|6)\\
5:\fsl(1|6)^{(2)} };
 $&
 \includegraphics{S509.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S5_{10})$&
 $\smat{
1&-1&0&0&0\\
-1&2&-1&0&-1\\
0&-1&2&-1&0\\
0&0&-1&2&-1\\
0&-1&0&-1&2
}$,& $\smat{1:A_3^{(1)}\\
2:A_3\\
3:\fosp(1|8)\\
4:\fsl(1|6)^{(2)}\\
5:\fosp(1|8) };
 $&
 \includegraphics{S510.eps}
\end{tabular}

\ssec{Size 6}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S6_{1})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&-1&-1&0\\
0&-1&2&0&0&0\\
0&-1&0&2&0&0\\
0&-1&0&0&2&-1\\
0&0&0&0&-1&1
}$,& $\smat{1:\fsl(1|8)^{(2)}\\
2:\fosp(1|4)\\
3:\fsl(1|8)^{(2)}\\
4:\fsl(1|8)^{(2)}\\
5:D_4\\
6:D_4^{(1)} };
 $&
 \includegraphics{S601.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S6_{2})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-1&1
}$,& $\smat{1:\fsl(1|8)^{(2)}\\
2:\fosp(1|8)\\
3:\fosp(1|4),A_2\\
4:\fosp(1|10)\\
5:A_4\\
6:D_5 };
 $&
 \includegraphics{S602.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S6_{3})$&
 $\smat{
2&-1&0&0&0&0\\
-2&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-1&1
}$,& $\smat{1:\fsl(1|8)^{(2)}\\
2:\fosp(1|8)\\
3:\fosp(1|4),B_2\\
4:\fosp(1|8)^{(1)}\\
5:C_4\\
6:A_7^{(2)} };
 $&
 \includegraphics{S603.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S6_{4})$&
 $\smat{
2&-2&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-1&1
}$,& $\smat{1:\fsl(1|8)^{(2)}\\
2:\fosp(1|8)\\
3:\fosp(1|4),B_2\\
4:\fsl(1|9)^{(4)}\\
5:B_4\\
6:B_4^{(1)}};
 $&
 \includegraphics{S604.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $S6_{5})$&
 $\smat{
1&-1&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-1&1
}$,& $\smat{1:\fsl(1|8)^{(2)}\\
2:\fosp(1|8)\\
3:\fosp(1|4),\fosp(1|4)\\
4:\fosp(2|8)^{(2)}\\
5:\fosp(1|8)\\
6:\fsl(1|8)^{(2)}};
 $&
 \includegraphics{S605.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
% >{\PBS\raggedright\hspace{0pt}}m{35mm}
 }
 &&\\%[-3mm]
 $S6_{6})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-2&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-1&1
}$,& $\smat{1:\fosp(1|8)^{(1)}\\
2:\fosp(1|8)\\
3:\fosp(1|6),A_2\\
4:\fosp(1|4),B_3\\
5:F_4\\
6:F_4^{(1)}}; $\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
% >{\PBS\raggedright\hspace{0pt}}m{35mm}
}
 &&\\%[-3mm]
 $S6_{7})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-2&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-1&1
}$,& $\smat{1:\fsl(1|9)^{(4)}\\
2:\fosp(1|8)\\
3:\fosp(1|6),A_2\\
4:\fosp(1|4),C_3\\
5:F_4\\
6:E_6^{(2)}};
 $\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{42mm}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}
}
 &&\\%[-3mm]
 $S7_1)$&
 $\smat{2&-1&0&0&0&0&0\\
-1&2&-1&0&0&0&0\\
0&-1&2&-1&-1&0&0\\
0&0&-1&2&0&0&0\\
0&0&-1&0&2&-1&0\\
0&0&0&0&-1&2&-1\\
0&0&0&0&0&-1&1
}$&$\smat{1:\fsl(1|10)^{(2)}\\
2:\fosp(1|10)\\
3:\fosp(1|6),A_2\\
4:\fosp(1|12)\\
5:\fosp(1|4),A_4\\
6:D_5\\
7:E_6};
 $\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}}
 &&\\%[-3mm]
 $S8_1)$&
 $\smat{2&-1&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0\\
0&0&-1&2&0&0&0&0\\
0&0&-1&0&2&-1&0&0\\
0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&-1&1
}$, &$\smat{1:\fsl(1|12)^{(2)}\\
2:\fosp(1|12)\\
3:\fosp(1|8),A_2\\
4:\fosp(1|14)\\
5:\fosp(1|6),A_4\\
6:D_5,\fosp(1|4)\\
7:E_6\\
8:E_7}$
\end{tabular}

%\begin{tabular}
\includegraphics{S801.eps}
%\end{tabular}

\ssec{Size 9}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&\\%[-3mm]
 $S9_1)$&
 $\smat{2&-1&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0\\
0&0&-1&2&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0\\
0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&0&-1&1
}$&$\smat{1:\fsl(1|14)^{(2)}\\
2:\fosp(1|14)\\
3:\fosp(1|10),A_2\\
4:\fosp(1|16)\\
5:\fosp(1|8),A_4\\
6:D_5,\fosp(1|6)\\
7:E_6,\fosp(1|4)\\
8:E_7\\
9:E_8 }$\end{tabular}

%\begin{tabular}
 \includegraphics{S901.eps}
%\end{tabular}

\ssec{Size 10}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&\\%[-3mm]
 $S10_1)$&
 $\smat{2&-1&0&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0&0\\
0&0&-1&2&0&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0&0\\
0&0&0&0&-1&2&-1&0&0&0\\
0&0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&0&0&-1&1
}$&$\smat{1:\fsl(1|16)^{(2)}\\
2:\fosp(1|16)\\
3:\fosp(1|12),A_2\\
4:\fosp(1|18)\\
5:\fosp(1|10),A_4\\
6:D_5,\fosp(1|8)\\
7:E_6,\fosp(1|6)\\
8:E_7,\fosp(1|4)\\
9:E_8\\
10:E_8^{(2)}}$
\end{tabular}

%\begin{tabular}
 \includegraphics{S1001.eps}
%\end{tabular}

==> (inline-3) <==
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_1)$&
 $\smat{
2&-1&-1\\
-2&2&-1\\
-2&-2&2}$,&
 $\smat{1:B_2\\
2:B_2\\
3:B_2};
 $&
 \includegraphics{h3001.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_2)$&
 $\smat{
2&-1&-1\\
-3&2&-1\\
-2&-2&2}$,& $\smat{1:B_2\\
2:B_2\\
3:G_2};
 $&
 \includegraphics{h3002.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_3)$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-2&-2&2}$,& $\smat{1:B_2\\
2:B_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3003.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_4)$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-2&-2&2}$,& $\smat{1:B_2\\
2:B_2\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3004.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_5)$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-2&-2&2}$,& $\smat{1:B_2\\
2:B_2\\
3:A_2};
 $&
 \includegraphics{h3005.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_6)$&
 $\smat{
2&-1&-1\\
-2&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:B_2};
 $&
 \includegraphics{h3006.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_7)$&
 $\smat{
2&-1&-1\\
-3&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:G_2};
 $&
 \includegraphics{h3007.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_8)$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3008.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_9)$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3009.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{10})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:A_2};
 $&
 \includegraphics{h3010.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{11})$&
 $\smat{
2&-2&-1\\
-1&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:B_2};
 $&
 \includegraphics{h3011.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{12})$&
 $\smat{
2&-3&-1\\
-1&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:G_2};
 $&
 \includegraphics{h3012.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{13})$&
 $\smat{
2&-4&-1\\
-1&2&-1\\
-3&-2&2}$,& $\smat{1:B_2\\
2:G_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3013.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{14})$&
 $\smat{
2&-1&-1\\
-2&2&-1\\
-4&-2&2}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:B_2};
 $&
 \includegraphics{h3014.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{15})$&
 $\smat{
2&-1&-1\\
-3&2&-1\\
-4&-2&2}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:G_2};
 $&
 \includegraphics{h3015.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{16})$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-4&-2&2}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3016.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{17})$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-4&-2&2}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3017.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{18})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-4&-2&2}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_2};
 $&
 \includegraphics{h3018.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{19})$&
 $\smat{
2&-2&-1\\
-1&2&-1\\
-4&-2&2}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:B_2};
 $&
 \includegraphics{h3019.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{20})$&
 $\smat{
2&-3&-1\\
-1&2&-1\\
-4&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:G_2};
 $&
 \includegraphics{h3020.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{21})$&
 $\smat{
2&-4&-1\\
-1&2&-1\\
-4&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3021.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{22})$&
 $\smat{
2&-1&-2\\
-2&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:B_2};
 $&
 \includegraphics{h3022.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{23})$&
 $\smat{
2&-1&-2\\
-3&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:G_2};
 $&
 \includegraphics{h3023.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{24})$&
 $\smat{
2&-1&-2\\
-4&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3024.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{25})$&
 $\smat{
2&-2&-2\\
-2&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3025.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{26})$&
 $\smat{
2&-1&-2\\
-1&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:A_2};
 $&
 \includegraphics{h3026.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{27})$&
 $\smat{
2&-2&-2\\
-1&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:B_2};
 $&
 \includegraphics{h3027.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{28})$&
 $\smat{
2&-3&-2\\
-1&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:G_2};
 $&
 \includegraphics{h3028.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{29})$&
 $\smat{
2&-4&-2\\
-1&2&-1\\
-2&-2&2
}$,& $\smat{1:B_2\\
2:A_1^{(1)}\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3029.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{30})$&
 $\smat{
2&-1&-1\\
-2&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:B_2};
 $&
 \includegraphics{h3030.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{31})$&
 $\smat{
2&-1&-1\\
-3&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:G_2};
 $&
 \includegraphics{h3031.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{32})$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3032.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{33})$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3033.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{34})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:A_2};
 $&
 \includegraphics{h3034.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{35})$&
 $\smat{
2&-2&-1\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:B_2};
 $&
 \includegraphics{h3035.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{36})$&
 $\smat{
2&-3&-1\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:G_2};
 $&
 \includegraphics{h3036.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{37})$&
 $\smat{
2&-4&-1\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3037.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{38})$&
 $\smat{
2&-1&-2\\
-2&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:B_2\\
3:B_2};
 $&
 \includegraphics{h3038.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{39})$&
 $\smat{
2&-1&-2\\
-3&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:B_2\\
3:G_2};
 $&
 \includegraphics{h3039.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{40})$&
 $\smat{
2&-1&-2\\
-4&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:B_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3040.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{41})$&
 $\smat{
2&-1&-3\\
-3&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:G_2\\
3:G_2};
 $&
 \includegraphics{h3041.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{42})$&
 $\smat{
2&-1&-3\\
-4&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:G_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3042.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{43})$&
 $\smat{
2&-2&-3\\
-2&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:G_2\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3043.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{44})$&
 $\smat{
2&-1&-3\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:G_2\\
3:A_2};
 $&
 \includegraphics{h3044.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{45})$&
 $\smat{
2&-3&-3\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:G_2\\
3:G_2};
 $&
 \includegraphics{h3045.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{46})$&
 $\smat{
2&-4&-3\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:G_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3046.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{47})$&
 $\smat{
2&-1&-4\\
-3&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:G_2};
 $&
 \includegraphics{h3047.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{48})$&
 $\smat{
2&-1&-4\\
-4&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3048.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{49})$&
 $\smat{
2&-2&-4\\
-2&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3049.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{50})$&
 $\smat{
2&-1&-4\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_2};
 $&
 \includegraphics{h3050.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{51})$&
 $\smat{
2&-3&-4\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:G_2};
 $&
 \includegraphics{h3051.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{52})$&
 $\smat{
2&-4&-4\\
-1&2&-1\\
-1&-2&2
}$,& $\smat{1:B_2\\
2:A_2^{(2)}\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3052.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{53})$&
 $\smat{
2&-1&-1\\
-3&2&-1\\
-3&-3&2
}$,& $\smat{1:G_2\\
2:G_2\\
3:G_2};
 $&
 \includegraphics{h3053.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{54})$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-3&-3&2
}$,& $\smat{1:G_2\\
2:G_2\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3054.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{55})$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-3&-3&2
}$,& $\smat{1:G_2\\
2:G_2\\
3:A_1^{(1)}};
 $&
 \includegraphics{h3055.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{56})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-3&-3&2
}$,& $\smat{1:G_2\\
2:G_2\\
3:A_2};
 $&
 \includegraphics{h3056.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{57})$&
 $\smat{
2&-1&-1\\
-3&2&-1\\
-4&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:G_2};
 $&
 \includegraphics{h3057.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{58})$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-4&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_2^{(2)}};
 $&
 \includegraphics{h3058.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{59})$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-4&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3059.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{60})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-4&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_2 };
 $&
 \includegraphics{h3060.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{61})$&
 $\smat{
2&-3&-1\\
-1&2&-1\\
-4&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:G_2 };
 $&
 \includegraphics{h3061.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{62})$&
 $\smat{
2&-4&-1\\
-1&2&-1\\
-4&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3062.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{63})$&
 $\smat{
2&-1&-2\\
-3&2&-1\\
-2&-3&2
}$,& $\smat{1:G_2\\
2:A_1^{(1)}\\
3:G_2 };
 $&
 \includegraphics{h3063.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{64})$&
 $\smat{
2&-1&-2\\
-4&2&-1\\
-2&-3&2
}$,& $\smat{1:G_2\\
2:A_1^{(1)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3064.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{65})$&
 $\smat{
2&-2&-2\\
-2&2&-1\\
-2&-3&2
}$,& $\smat{1:G_2\\
2:A_1^{(1)}\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3065.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{66})$&
 $\smat{
2&-1&-2\\
-1&2&-1\\
-2&-3&2
}$,& $\smat{1:G_2\\
2:A_1^{(1)}\\
3:A_2 };
 $&
 \includegraphics{h3066.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{67})$&
 $\smat{
2&-3&-2\\
-1&2&-1\\
-2&-3&2
}$,& $\smat{1:G_2\\
2:A_1^{(1)}\\
3:G_2 };
 $&
 \includegraphics{h3067.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{68})$&
 $\smat{
2&-4&-2\\
-1&2&-1\\
-2&-3&2
}$,& $\smat{1:G_2\\
2:A_1^{(1)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3068.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{69})$&
 $\smat{
2&-1&-1\\
-3&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2\\
3:G_2 };
 $&
 \includegraphics{h3069.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{70})$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3070.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{71})$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3071.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{72})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2\\
3:A_2 };
 $&
 \includegraphics{h3072.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{73})$&
 $\smat{
2&-3&-1\\
-1&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2\\
3:G_2 };
 $&
 \includegraphics{h3073.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{74})$&
 $\smat{
2&-4&-1\\
-1&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3074.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{75})$&
 $\smat{
2&-1&-3\\
-3&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:G_2\\
3:G_2 };
 $&
 \includegraphics{h3075.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{76})$&
 $\smat{
2&-1&-3\\
-4&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:G_2\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3076.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{77})$&
 $\smat{
2&-1&-4\\
-4&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3077.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{78})$&
 $\smat{
2&-2&-4\\
-2&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3078.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{79})$&
 $\smat{
2&-1&-4\\
-1&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_2 };
 $&
 \includegraphics{h3079.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{80})$&
 $\smat{
2&-4&-4\\
-1&2&-1\\
-1&-3&2
}$,& $\smat{1:G_2\\
2:A_2^{(2)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3080.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{81})$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-4&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2^{(2)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3081.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{82})$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-4&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2^{(2)}\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3082.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{83})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-4&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2^{(2)}\\
3:A_2 };
 $&
 \includegraphics{h3083.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{84})$&
 $\smat{
2&-1&-2\\
-4&2&-1\\
-2&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_1^{(1)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3084.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{85})$&
 $\smat{
2&-2&-2\\
-2&2&-1\\
-2&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_1^{(1)}\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3085.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{86})$&
 $\smat{
2&-1&-2\\
-1&2&-1\\
-2&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_1^{(1)}\\
3:A_2 };
 $&
 \includegraphics{h3086.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{87})$&
 $\smat{
2&-4&-2\\
-1&2&-1\\
-2&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_1^{(1)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3087.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{88})$&
 $\smat{
2&-1&-1\\
-4&2&-1\\
-1&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3088.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{89})$&
 $\smat{
2&-2&-1\\
-2&2&-1\\
-1&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3089.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{90})$&
 $\smat{
2&-1&-1\\
-1&2&-1\\
-1&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2\\
3:A_2 };
 $&
 \includegraphics{h3090.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{91})$&
 $\smat{
2&-4&-1\\
-1&2&-1\\
-1&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3091.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH3_{92})$&
 $\smat{
2&-1&-4\\
-4&2&-1\\
-1&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:A_2^{(2)}\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3092.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{93})$&
 $\smat{
2&-2&-2\\
-2&2&-2\\
-2&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:A_1^{(1)}\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3093.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{94})$&
 $\smat{
2&-1&-2\\
-1&2&-2\\
-2&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:A_1^{(1)}\\
3:A_2 };
 $&
 \includegraphics{h3094.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{95})$&
 $\smat{
2&-1&-1\\
-1&2&-2\\
-1&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:A_2\\
3:A_2 };
 $&
 \includegraphics{h3095.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{96})$&
 $\smat{
2&-1&0\\
-3&2&-2\\
0&-1&2
}$,& $\smat{1:B_2\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3096.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{97})$&
 $\smat{
2&-1&0\\
-4&2&-2\\
0&-1&2
}$,& $\smat{1:B_2\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3097.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{98})$&
 $\smat{
2&-2&0\\
-2&2&-2\\
0&-1&2
}$,& $\smat{1:B_2\\
2:\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3098.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{99})$&
 $\smat{
2&-3&0\\
-1&2&-2\\
0&-1&2
}$,& $\smat{1:B_2\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3099.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{100})$&
 $\smat{
2&-4&0\\
-1&2&-2\\
0&-1&2
}$,& $\smat{1:B_2\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3100.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{101})$&
 $\smat{
2&-1&0\\
-3&2&-3\\
0&-1&2
}$,& $\smat{1:G_2\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3101.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{102})$&
 $\smat{
2&-1&0\\
-4&2&-3\\
0&-1&2
}$,& $\smat{1:G_2\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3102.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{103})$&
 $\smat{
2&-2&0\\
-2&2&-3\\
0&-1&2
}$,& $\smat{1:G_2\\
2:\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3103.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{104})$&
 $\smat{
2&-2&0\\
-1&2&-3\\
0&-1&2
}$,& $\smat{1:G_2\\
2:\\
3:B_2 };
 $&
 \includegraphics{h3104.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{105})$&
 $\smat{
2&-3&0\\
-1&2&-3\\
0&-1&2
}$,& $\smat{1:G_2\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3105.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{106})$&
 $\smat{
2&-4&0\\
-1&2&-3\\
0&-1&2
}$,& $\smat{1:G_2\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3106.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{107})$&
 $\smat{
2&-1&0\\
-4&2&-4\\
0&-1&2
}$,& $\smat{1:A_2^{(2)}\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3107.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{108})$&
 $\smat{
2&-2&0\\
-2&2&-4\\
0&-1&2
}$,& $\smat{1:A_2^{(2)}\\
2:\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3108.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{109})$&
 $\smat{
2&-1&0\\
-1&2&-4\\
0&-1&2
}$,& $\smat{1:A_2^{(2)}\\
2:\\
3:A_2 };
 $&
 \includegraphics{h3109.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{110})$&
 $\smat{
2&-2&0\\
-1&2&-4\\
0&-1&2
}$,& $\smat{1:A_2^{(2)}\\
2:\\
3:B_2 };
 $&
 \includegraphics{h3110.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{111})$&
 $\smat{
2&-3&0\\
-1&2&-4\\
0&-1&2
}$,& $\smat{1:A_2^{(2)}\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3111.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{112})$&
 $\smat{
2&-4&0\\
-1&2&-4\\
0&-1&2
}$,& $\smat{1:A_2^{(2)}\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3112.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{113})$&
 $\smat{
2&-2&0\\
-2&2&-2\\
0&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:\\
3:A_1^{(1)} };
 $&
 \includegraphics{h3113.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{114})$&
 $\smat{
2&-1&0\\
-1&2&-2\\
0&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:\\
3:A_2 };
 $&
 \includegraphics{h3114.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{115})$&
 $\smat{
2&-2&0\\
-1&2&-2\\
0&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:\\
3:B_2 };
 $&
 \includegraphics{h3115.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{116})$&
 $\smat{
2&-3&0\\
-1&2&-2\\
0&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3116.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{117})$&
 $\smat{
2&-4&0\\
-1&2&-2\\
0&-2&2
}$,& $\smat{1:A_1^{(1)}\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3117.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{118})$&
 $\smat{
2&-4&0\\
-1&2&-1\\
0&-1&2
}$,& $\smat{1:A_2\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3118.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{119})$&
 $\smat{
2&-3&0\\
-1&2&-1\\
0&-2&2
}$,& $\smat{1:B_2\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3119.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{120})$&
 $\smat{
2&-4&0\\
-1&2&-1\\
0&-2&2
}$,& $\smat{1:B_2\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3120.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{121})$&
 $\smat{
2&-3&0\\
-1&2&-1\\
0&-3&2
}$,& $\smat{1:G_2\\
2:\\
3:G_2 };
 $&
 \includegraphics{h3121.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{122})$&
 $\smat{
2&-4&0\\
-1&2&-1\\
0&-3&2
}$,& $\smat{1:G_2\\
2:\\
3:A_2^{(2)} };
 $&
 \includegraphics{h3122.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{27mm}
 >{\PBS\raggedright\hspace{0pt}}m{20mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H3_{123})$&
 $\smat{
2&-4&0\\
-1&2&-1\\
0&-4&2
}$,& $\smat{1:A_2^{(2)}\\
2:\\
3:A_2^{(2)} }$&
\includegraphics{h3123.eps}
\end{tabular}

\ssec{Size 4}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{1})$&
 $\smat{
2&-1&0&0\\
-2&2&-1&0\\
0&-2&2&-2\\
0&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:B_2\\
3:B_2\\
4:A_4^{(2)} }; $&
 \includegraphics{h4001.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{2})$&
 $\smat{
2&-1&0&0\\
-3&2&-1&0\\
0&-1&2&-2\\
0&0&-1&2
}$,& $\smat{1:C_3\\
2:B_2\\
3:G_2\\
4:G_2^{(1)} }; $&
 \includegraphics{h4002.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{3})$&
 $\smat{
2&-1&0&0\\
-1&2&-1&0\\
0&-2&2&-2\\
0&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:B_2\\
3:A_2\\
4:B_3 }; $&
 \includegraphics{h4003.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{4})$&
 $\smat{
2&-1&0&0\\
-1&2&-2&0\\
0&-1&2&-2\\
0&0&-1&2
}$,& $\smat{1:A_4^{(2)}\\
2:B_2\\
3:A_2\\
4:C_3 }; $&
 \includegraphics{h4004.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{5})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&0\\
0&-2&2&-2\\
0&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:B_2\\
3:B_2\\
4:D_3^{(2)} }; $&
 \includegraphics{h4005.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{6})$&
 $\smat{
2&-2&0&0\\
-1&2&-2&0\\
0&-1&2&-2\\
0&0&-1&2
}$,& $\smat{1:A_4^{(2)}\\
2:B_2\\
3:B_2\\
4:A_4^{(2)} }; $&
 \includegraphics{h4006.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{7})$&
 $\smat{
2&-3&0&0\\
-1&2&-1&0\\
0&-1&2&-2\\
0&0&-1&2
}$,& $\smat{1:C_3\\
2:B_2\\
3:G_2\\
4:D_4^{(3)} }; $&
 \includegraphics{h4007.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{8})$&
 $\smat{
2&-1&0&0\\
-3&2&-1&0\\
0&-1&2&-3\\
0&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:G_2\\
3:G_2\\
4:G_2^{(1)} }; $&
 \includegraphics{h4008.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{9})$&
 $\smat{
2&-1&0&0\\
-1&2&-1&0\\
0&-1&2&-3\\
0&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:G_2\\
3:A_2\\
4:A_3 }; $&
 \includegraphics{h4009.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{10})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&0\\
0&-1&2&-3\\
0&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:G_2\\
3:B_2\\
4:B_3 }; $&
 \includegraphics{h4010.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{11})$&
 $\smat{
2&-3&0&0\\
-1&2&-1&0\\
0&-1&2&-3\\
0&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:G_2\\
3:G_2\\
4:D_4^{(3)} }; $&
 \includegraphics{h4011.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{12})$&
 $\smat{
2&-1&0&0\\
-1&2&-3&0\\
0&-1&2&-1\\
0&0&-1&2
}$,& $\smat{1:D_4^{(3)}\\
2:A_2\\
3:A_2\\
4:G_2^{(1)} }; $&
 \includegraphics{h4012.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{13})$&
 $\smat{
2&-2&0&0\\
-1&2&-2&0\\
0&-1&2&-1\\
0&0&-1&2
}$,& $\smat{1:B_3\\
2:A_2\\
3:B_2\\
4:A_4^{(2)} }; $&
 \includegraphics{h4013.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{14})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&0\\
0&-2&2&-1\\
0&0&-1&2
}$,& $\smat{1:C_3\\
2:A_2\\
3:B_2\\
4:D_3^{(2)} }; $&
 \includegraphics{h4014.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{15})$&
 $\smat{
2&-3&0&0\\
-1&2&-1&0\\
0&-1&2&-1\\
0&0&-1&2
}$,& $\smat{1:A_3\\
2:A_2\\
3:G_2\\
4:D_4^{(3)} }; $&
 \includegraphics{h4015.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{16})$&
 $\smat{
2&-2&0&0\\
-1&2&-2&0\\
0&-1&2&-1\\
0&0&-2&2
}$,& $\smat{1:D_3^{(2)}\\
2:B_2\\
3:B_2\\
4:A_4^{(2)} }; $&
 \includegraphics{h4016.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{17})$&
 $\smat{
2&-3&0&0\\
-1&2&-1&0\\
0&-1&2&-1\\
0&0&-2&2
}$,& $\smat{1:B_3\\
2:B_2\\
3:G_2\\
4:D_4^{(3)} }; $&
 \includegraphics{h4017.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{18})$&
 $\smat{
2&-3&0&0\\
-1&2&-1&0\\
0&-1&2&-1\\
0&0&-3&2
}$,& $\smat{1:D_4^{(3)}\\
2:G_2\\
3:G_2\\
4:D_4^{(3)} }; $&
 \includegraphics{h4018.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{19})$&
 $\smat{
2&-1&0&-1\\
-1&2&-1&0\\
0&-2&2&-2\\
-1&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:B_3\\
3:A_3\\
4:B_3 }; $&
 \includegraphics{h4019.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{20})$&
 $\smat{
2&-1&0&-1\\
-2&2&-1&0\\
0&-2&2&-2\\
-1&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:B_3\\
3:B_3\\
4:A_4^{(2)} }; $&
 \includegraphics{h4020.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{21})$&
 $\smat{
2&-2&0&-1\\
-1&2&-1&0\\
0&-2&2&-2\\
-1&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:B_3\\
3:C_3\\
4:D_3^{(2)} }; $&
 \includegraphics{h4021.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{22})$&
 $\smat{
2&-1&0&-1\\
-2&2&-1&0\\
0&-2&2&-2\\
-2&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:A_4^{(2)}\\
3:D_3^{(2)}\\
4:A_4^{(2)} }; $&
 \includegraphics{h4022.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{23})$&
 $\smat{
2&-2&0&-1\\
-1&2&-1&0\\
0&-2&2&-2\\
-2&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:A_4^{(2)}\\
3:A_4^{(2)}\\
4:D_3^{(2)} }; $&
 \includegraphics{h4023.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{24})$&
 $\smat{
2&-2&0&-2\\
-1&2&-1&0\\
0&-2&2&-2\\
-1&0&-1&2
}$,& $\smat{1:C_2^{(1)}\\
2:D_3^{(2)}\\
3:C_2^{(1)}\\
4:D_3^{(2)} }; $&
 \includegraphics{h4024.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{25})$&
 $\smat{
2&-1&0&-1\\
-1&2&-1&0\\
0&-3&2&-1\\
-3&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:G_2^{(1)}\\
3:D_4^{(3)}\\
4:D_4^{(3)} }; $&
 \includegraphics{h4025.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{26})$&
 $\smat{
2&-1&0&-1\\
-1&2&-1&0\\
0&-3&2&-1\\
-1&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:A_3\\
3:A_3\\
4:D_4^{(3)} }; $&
 \includegraphics{h4026.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{27})$&
 $\smat{
2&-1&0&-3\\
-1&2&-1&0\\
0&-3&2&-1\\
-1&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:D_4^{(3)}\\
3:G_2^{(1)}\\
4:D_4^{(3)} }; $&
 \includegraphics{h4027.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{28})$&
 $\smat{
2&-1&0&-2\\
-1&2&-1&0\\
0&-3&2&-1\\
-1&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:B_3\\
3:C_3\\
4:D_4^{(3)} }; $&
 \includegraphics{h4028.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{29})$&
 $\smat{
2&-1&0&-1\\
-1&2&-1&0\\
0&-3&2&-1\\
-2&0&-1&2
}$,& $\smat{1:G_2^{(1)}\\
2:C_3\\
3:B_3\\
4:D_4^{(3)} }; $&
 \includegraphics{h4029.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{30})$&
 $\smat{
2&-2&0&-1\\
-1&2&-1&0\\
0&-1&2&-1\\
-1&0&-1&2
}$,& $\smat{1:A_3\\
2:A_3\\
3:C_3\\
4:B_3 }; $&
 \includegraphics{h4030.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{31})$&
 $\smat{
2&-1&0&-2\\
-2&2&-1&0\\
0&-1&2&-1\\
-1&0&-1&2
}$,& $\smat{1:A_3\\
2:B_3\\
3:A_4^{(2)}\\
4:C_3 }; $&
 \includegraphics{h4031.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{32})$&
 $\smat{
2&-1&0&-1\\
-2&2&-1&0\\
0&-1&2&-1\\
-2&0&-1&2
}$,& $\smat{1:A_3\\
2:C_3\\
3:D_3^{(2)}\\
4:C_3 }; $&
 \includegraphics{h4032.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H4_{33})$&
 $\smat{
2&-2&0&-1\\
-1&2&-1&0\\
0&-1&2&-1\\
-1&0&-2&2
}$,& $\smat{1:B_3\\
2:C_3\\
3:C_3\\
4:B_3 }; $&
 \includegraphics{h4033.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{34})$&
 $\smat{
2&-1&0&-1\\
-2&2&-1&0\\
0&-1&2&-1\\
-1&0&-2&2
}$,& $\smat{1:B_3\\
2:C_3\\
3:B_3\\
4:C_3 }; $&
 \includegraphics{h4034.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $NH4_{35})$&
 $\smat{
2&-1&0&-2\\
-2&2&-1&0\\
0&-1&2&-1\\
-1&0&-2&2
}$,& $\smat{1:B_3\\
2:A_4^{(2)}\\
3:A_4^{(2)}\\
4:C_3 }; $&
 \includegraphics{h4035.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $NH4_{36})$&
 $\smat{
2&-1&0&-1\\
-2&2&-1&0\\
0&-1&2&-2\\
-2&0&-1&2
}$,& $\smat{1:C_3\\
2:A_4^{(2)}\\
3:D_3^{(2)}\\
4:C_3 }; $&
 \includegraphics{h4036.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $NH4_{37})$&
 $\smat{
2&-1&0&-2\\
-2&2&-1&0\\
0&-2&2&-1\\
-1&0&-2&2
}$,& $\smat{1:A_4^{(2)}\\
2:A_4^{(2)}\\
3:A_4^{(2)}\\
4:A_4^{(2)} }; $&
 \includegraphics{h4037.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{38})$&
 $\smat{
2&-1&0&0\\
-2&2&-2&-2\\
0&-1&2&0\\
0&-1&0&2
}$,& $\smat{1:C_2^{(1)}\\
2:\\
3:C_2^{(1)}\\
4:C_2^{(1)} }; $&
 \includegraphics{h4038.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{39})$&
 $\smat{
2&-1&0&0\\
-1&2&-2&-2\\
0&-1&2&0\\
0&-1&0&2
}$,& $\smat{1:C_2^{(1)}\\
2:\\
3:C_3\\
4:C_3 }; $&
 \includegraphics{h4039.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{40})$&
 $\smat{
2&-2&0&0\\
-1&2&-2&-2\\
0&-1&2&0\\
0&-1&0&2
}$,& $\smat{1:C_2^{(1)}\\
2:\\
3:A_4^{(2)}\\
4:A_4^{(2)} }; $&
 \includegraphics{h4040.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{41})$&
 $\smat{
2&-1&0&0\\
-1&2&-3&-1\\
0&-1&2&0\\
0&-1&0&2
}$,& $\smat{1:G_2^{(1)}\\
2:\\
3:A_3\\
4:G_2^{(1)} }; $&
 \includegraphics{h4041.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{42})$&
 $\smat{
2&-1&0&0\\
-1&2&-1&-1\\
0&-1&2&0\\
0&-3&0&2
}$,& $\smat{1:D_4^{(3)}\\
2:\\
3:D_4^{(3)}\\
4:A_3 }; $&
 \includegraphics{h4042.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{43})$&
 $\smat{
2&-1&0&0\\
-2&2&-1&-1\\
0&-1&2&0\\
0&-2&0&2
}$,& $\smat{1:B_3\\
2:\\
3:A_4^{(2)}\\
4:C_3 }; $&
 \includegraphics{h4043.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{44})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&-1\\
0&-1&2&0\\
0&-2&0&2
}$,& $\smat{1:B_3\\
2:\\
3:D_3^{(2)}\\
4:B_3 }; $&
 \includegraphics{h4044.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{45})$&
 $\smat{
2&-2&0&0\\
-1&2&-2&-1\\
0&-1&2&0\\
0&-2&0&2
}$,& $\smat{1:A_4^{(2)}\\
2:\\
3:D_3^{(2)}\\
4:A_4^{(2)} }; $&
 \includegraphics{h4045.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{46})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&-1\\
0&-2&2&0\\
0&-2&0&2
}$,& $\smat{1:D_3^{(2)}\\
2:\\
3:D_3^{(2)}\\
4:D_3^{(2)} }; $&
 \includegraphics{h4046.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{47})$&
 $\smat{
2&-1&-1&-1\\
-1&2&-1&-1\\
-1&-1&2&-1\\
-1&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_2^{(1)}\\
3:A_2^{(1)}\\
4:A_2^{(1)} }; $&
 \includegraphics{h4047.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{48})$&
 $\smat{
2&-1&0&-1\\
-1&2&-1&-1\\
0&-1&2&-1\\
-1&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_3\\
3:A_2^{(1)}\\
4:A_3 }; $&
 \includegraphics{h4048.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{49})$&
 $\smat{
2&-1&0&0\\
-3&2&-1&-1\\
0&-1&2&-1\\
0&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_2\\
3:G_2^{(1)}\\
4:G_2^{(1)} }; $&
 \includegraphics{h4049.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
&&&\\%[-3mm]
 $H4_{50})$&
 $\smat{
2&-1&0&0\\
-1&2&-1&-1\\
0&-1&2&-1\\
0&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_2\\
3:A_3\\
4:A_3 }; $&
 \includegraphics{h4050.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{51})$&
 $\smat{
2&-3&0&0\\
-1&2&-1&-1\\
0&-1&2&-1\\
0&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_2\\
3:D_4^{(3)}\\
4:D_4^{(3)} }; $&
 \includegraphics{h4051.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{52})$&
 $\smat{
2&-2&0&0\\
-1&2&-1&-1\\
0&-1&2&-1\\
0&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_2\\
3:B_3\\
4:B_3 }; $&
 \includegraphics{h4052.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{35mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H4_{53})$&
 $\smat{
2&-1&0&0\\
-2&2&-1&-1\\
0&-1&2&-1\\
0&-1&-1&2
}$,& $\smat{1:A_2^{(1)}\\
2:A_2\\
3:C_3\\
4:C_3 };
 $&
 \includegraphics{h4053.eps}
\end{tabular}

\ssec{Size 5}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H5_{1})$&
 $\smat{
2&-1&0&0&0\\
-2&2&-1&0&0\\
0&-1&2&-1&0\\
0&0&-2&2&-1\\
0&0&0&-1&2
}$,& $\smat{1:F_4\\
2:C_3\\
3:B_2,A_2\\
4:C_3\\
5:A_6^{(2)} };
 $&
 \includegraphics{h5001.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H5_{2})$&
 $\smat{
2&-1&0&0&0\\
-2&2&-1&0&0\\
0&-1&2&-2&0\\
0&0&-1&2&-1\\
0&0&0&-1&2
}$,& $\smat{1:F_4\\
2:B_3\\
3:B_2,A_2\\
4:C_3\\
5:C_3^{(1)} };
 $&
 \includegraphics{h5002.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{3})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-2&0&0\\
0&-1&2&-1&0\\
0&0&-1&2&-1\\
0&0&0&-2&2
}$,& $\smat{1:D_4^{(2)}\\
2:B_3\\
3:A_2,B_2\\
4:C_3\\
5:F_4 };
 $&
 \includegraphics{h5003.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H5_{4})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&0&0\\
0&-2&2&-1&0\\
0&0&-1&2&-1\\
0&0&0&-2&2
}$,& $\smat{1:A_6^{(2)}\\
2:B_3\\
3:A_2,B_2\\
4:B_3\\
5:F_4 };
 $&
 \includegraphics{h5004.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $NH5_{5})$&
 $\smat{
2&-1&0&0&-1\\
-1&2&-1&0&0\\
0&-1&2&-2&0\\
0&0&-1&2&-1\\
-1&0&0&-1&2
}$,& $\smat{1:F_4\\
2:B_4\\
3:A_4\\
4:A_4\\
5:C_4 };
 $&
 \includegraphics{h5005.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H5_{6})$&
 $\smat{
2&-1&0&0&-1\\
-2&2&-1&0&0\\
0&-1&2&-2&0\\
0&0&-1&2&-1\\
-1&0&0&-1&2
}$,& $\smat{1:F_4\\
2:B_4\\
3:B_4\\
4:F_4\\
5:C_3^{(1)} };
 $&
 \includegraphics{h5006.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $NH5_{7})$&
 $\smat{
2&-2&0&0&-1\\
-1&2&-1&0&0\\
0&-1&2&-2&0\\
0&0&-1&2&-1\\
-1&0&0&-1&2
}$,& $\smat{1:F_4\\
2:B_4\\
3:C_4\\
4:F_4\\
5:A_6^{(2)} };
 $&
 \includegraphics{h5007.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H5_{8})$&
 $\smat{
2&-1&0&0&-2\\
-1&2&-1&0&0\\
0&-1&2&-2&0\\
0&0&-1&2&-1\\
-1&0&0&-1&2
}$,& $\smat{1:F_4\\
2:D_4^{(2)}\\
3:F_4\\
4:C_4\\
5:C_4 };
 $&
 \includegraphics{h5008.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H5_{9})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&-2\\
0&-1&2&0&0\\
0&-1&0&2&0\\
0&-1&0&0&2
}$,& $\smat{1:A_5^{(2)}\\
2:\\
3:A_5^{(2)}\\
4:A_5^{(2)}\\
5:D_4 };
 $&
 \includegraphics{h5009.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&&\\%[-3mm]
 $H5_{10})$&
 $\smat{
2&-2&0&0&0\\
-1&2&-1&-1&-1\\
0&-1&2&0&0\\
0&-1&0&2&0\\
0&-1&0&0&2
}$,& $\smat{1:D_4\\
2:\\
3:B_3^{(1)}\\
4:B_3^{(1)}\\
5:B_3^{(1)} };
 $&
 \includegraphics{h5010.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{11})$&
 $\smat{
2&-1&0&-1&0\\
-1&2&-1&0&-1\\
0&-1&2&-1&0\\
-1&0&-1&2&-1\\
0&-1&0&-1&2
}$,& $\smat{1:A_3^{(1)}\\
2:D_4\\
3:A_3^{(1)}\\
4:D_4\\
5:A_3^{(1)} };
 $&
 \includegraphics{h5011.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{12})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&0&-1\\
0&-1&2&-1&0\\
0&0&-1&2&-1\\
0&-1&0&-1&2
}$,& $\smat{1:A_3^{(1)}\\
2:A_3\\
3:A_4\\
4:D_4\\
5:A_4 };
 $&
 \includegraphics{h5012.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{13})$&
 $\smat{
2&-1&0&0&0\\
-2&2&-1&0&-1\\
0&-1&2&-1&0\\
0&0&-1&2&-1\\
0&-1&0&-1&2
}$,& $\smat{1:A_3^{(1)}\\
2:A_3\\
3:C_4\\
4:A_5^{(2)}\\
5:C_4 };
 $&
 \includegraphics{h5013.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{14})$&
 $\smat{
2&-2&0&0&0\\
-1&2&-1&0&-1\\
0&-1&2&-1&0\\
0&0&-1&2&-1\\
0&-1&0&-1&2
}$,& $\smat{1:A_3^{(1)}\\
2:A_3\\
3:B_4\\
4:B_3^{(1)}\\
5:B_4 };
 $&
 \includegraphics{h5014.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{15})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-2&0\\
0&-1&2&0&0\\
0&-1&0&2&-1\\
0&0&0&-1&2
}$,& $\smat{1:F_4\\
2:A_2\\
3:F_4\\
4:A_3\\
5:A_5^{(2)} };
 $&
 \includegraphics{h5015.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{16})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-1&2&0&0\\
0&-2&0&2&-1\\
0&0&0&-1&2
}$,& $\smat{1:F_4\\
2:A_2\\
3:F_4\\
4:A_3\\
5:B_3^{(1)} };
 $&
 \includegraphics{h5016.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{17})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-2&-1&0\\
0&-1&2&0&0\\
0&-1&0&2&-2\\
0&0&0&-1&2
}$,& $\smat{1:C_3^{(1)}\\
2:B_2\\
3:C_4\\
4:C_3\\
5:A_5^{(2)} };
 $&
 \includegraphics{h5017.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H5_{18})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-2&-1&0\\
0&-1&2&0&0\\
0&-1&0&2&-1\\
0&0&0&-1&2
}$,& $\smat{1:C_4\\
2:A_2\\
3:A_4\\
4:C_3\\
5:A_5^{(2)} };
 $&
 \includegraphics{h5018.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &&&\\%[-3mm]
 $H5_{19})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-2&-1&0\\
0&-1&2&0&0\\
0&-1&0&2&-1\\
0&0&0&-2&2
}$,& $\smat{1:A_6^{(2)}\\
2:B_2\\
3:B_4\\
4:C_3\\
5:A_5^{(2)} };
 $&
 \includegraphics{h5019.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &&&\\%[-3mm]
 $H5_{20})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-2&2&0&0\\
0&-1&0&2&-2\\
0&0&0&-1&2
}$,& $\smat{1:A_6^{(2)}\\
2:B_2\\
3:C_4\\
4:B_3\\
5:B_3^{(1)} };
 $&
 \includegraphics{h5020.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &&&\\%[-3mm]
 $H5_{21})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-2&2&0&0\\
0&-1&0&2&-1\\
0&0&0&-1&2
}$,& $\smat{1:B_4\\
2:A_2\\
3:A_4\\
4:B_3\\
5:B_3^{(1)} };
 $&
 \includegraphics{h5021.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}}
 &&&\\%[-3mm]
 $H5_{22})$&
 $\smat{
2&-1&0&0&0\\
-1&2&-1&-1&0\\
0&-2&2&0&0\\
0&-1&0&2&-1\\
0&0&0&-2&2
}$,& $\smat{1:D_4^{(2)}\\
2:B_2\\
3:B_4\\
4:B_3\\
5:B_3^{(1)} };
 $&
 \includegraphics{h5022.eps}
\end{tabular}

\ssec{Size 6}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H6_{1})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&-1&0&0\\
0&-1&2&0&0&0\\
0&-1&0&2&-1&0\\
0&0&0&-2&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:E_6^{(2)}\\
2:C_3\\
3:E_6^{(2)}\\
4:A_2,A_3\\
5:D_4\\
6:B_4^{(1)} };
 $&
 \includegraphics{h6001.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H6_{2})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&-1&0&0\\
0&-1&2&0&0&0\\
0&-1&0&2&-2&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:F_4^{(1)}\\
2:B_3\\
3:F_4^{(1)}\\
4:A_2,A_3\\
5:D_4\\
6:A_7^{(2)} };
 $&
 \includegraphics{h6002.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $NH6_{3})$&
 $\smat{
2&-1&0&0&0&-1\\
-1&2&-1&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-2&0\\
0&0&0&-1&2&-1\\
-1&0&0&0&-1&2
}$,& $\smat{1:F_4^{(1)}\\
2:E_6^{(2)}\\
3:B_5\\
4:A_5\\
5:A_5\\
6:C_5 };
 $&
 \includegraphics{h6003.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H6_{4})$&
 $\smat{
2&-1&0&0&0&-1\\
-2&2&-1&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-2&0\\
0&0&0&-1&2&-1\\
-1&0&0&0&-1&2
}$,& $\smat{1:F_4^{(1)}\\
2:E_6^{(2)}\\
3:D_5^{(2)}\\
4:E_6^{(2)}\\
5:F_4^{(1)}\\
6:C_4^{(1)} };
 $&
 \includegraphics{h6004.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $NH6_{5})$&
 $\smat{
2&-2&0&0&0&-1\\
-1&2&-1&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-2&0\\
0&0&0&-1&2&-1\\
-1&0&0&0&-1&2
}$,& $\smat{1:F_4^{(1)}\\
2:E_6^{(2)}\\
3:A_8^{(2)}\\
4:F_4^{(1)}\\
5:E_6^{(2)}\\
6:A_8^{(2)} };
 $&
 \includegraphics{h6005.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H6_{6})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&-1&-1&-1\\
0&-1&2&0&0&0\\
0&-1&0&2&0&0\\
0&-1&0&0&2&0\\
0&-1&0&0&0&2
}$,& $\smat{1:D_4^{(1)}\\
2:\\
3:D_4^{(1)}\\
4:D_4^{(1)}\\
5:D_4^{(1)}\\
6:D_4^{(1)} };
 $&
 \includegraphics{h6006.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H6_{7})$&
 $\smat{
2&-2&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:D_5\\
2:A_4\\
3:B_2,A_2\\
4:B_5\\
5:B_4\\
6:B_4^{(1)} };
 $&
 \includegraphics{h6007.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{50mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}
 >{\PBS\raggedright\hspace{0pt}}m{40mm}}
 &&&\\%[-3mm]
 $H6_{8})$&
 $\smat{
2&-1&0&0&0&0\\
-2&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:D_5\\
2:A_4\\
3:B_2,A_2\\
4:C_5\\
5:C_4\\
6:A_7^{(2)} };
 $&
 \includegraphics{h6008.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H6_{9})$&
 $\smat{
2&-2&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-2&2
}$,& $\smat{1:B_4^{(1)}\\
2:B_4\\
3:B_2,B_2\\
4:D_5^{(2)}\\
5:B_4\\
6:B_4^{(1)} };
 $&
 \includegraphics{h6009.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H6_{10})$&
 $\smat{
2&-1&0&0&0&0\\
-2&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-1\\
0&0&0&0&-2&2
}$,& $\smat{1:B_4^{(1)}\\
2:B_4\\
3:B_2,B_2\\
4:A_8^{(2)}\\
5:C_4\\
6:A_7^{(2)} };
 $&
 \includegraphics{h6010.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H6_{11})$&
 $\smat{
2&-1&0&0&0&0\\
-2&2&-1&0&0&0\\
0&-1&2&-1&-1&0\\
0&0&-1&2&0&0\\
0&0&-1&0&2&-2\\
0&0&0&0&-1&2
}$,& $\smat{1:A_7^{(2)}\\
2:C_4\\
3:B_2,B_2\\
4:C_4^{(1)}\\
5:C_4\\
6:A_7^{(2)} };
 $&
 \includegraphics{h6011.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H6_{12})$&
 $\smat{
2&-1&0&0&0&0\\
-2&2&-1&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-2&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:E_6^{(2)}\\
2:F_4\\
3:B_2,C_3\\
4:A_2,C_3\\
5:C_4\\
6:A_8^{(2)} };
 $&
 \includegraphics{h6012.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H6_{13})$&
 $\smat{
2&-1&0&0&0&0\\
-2&2&-1&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-2&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:F_4^{(1)}\\
2:F_4\\
3:B_2,B_3\\
4:A_2,C_3\\
5:C_4\\
6:C_4^{(1)} };
 $&
 \includegraphics{h6013.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H6_{14})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-2&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:E_6^{(2)}\\
2:F_4\\
3:A_2,C_3\\
4:A_2,A_3\\
5:A_4\\
6:B_5 };
 $&
 \includegraphics{h6014.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{12mm}
 >{\PBS\raggedright\hspace{0pt}}m{45mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H6_{15})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-2&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:C_5\\
2:A_4\\
3:A_2,A_3\\
4:A_2,B_3\\
5:F_4\\
6:F_4^{(1)} };
 $&
 \includegraphics{h6015.eps}
\end{tabular}

\tabcolsep=5.5pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{44.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{63mm}}
 &&&\\%[-3mm]
 $H6_{16})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-1&2&-2&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:E_6^{(2)}\\
2:B_4\\
3:A_2,A_3\\
4:A_2,A_3\\
5:C_4\\
6:F_4^{(1)} };
 $&
 \includegraphics{h6016.eps}
\end{tabular}

\tabcolsep=5.5pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{44.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{63mm}}
 &&&\\%[-3mm]
 $H6_{17})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-2&0&0&0\\
0&-1&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-2&2
}$,& $\smat{1:D_5^{(2)}\\
2:B_4\\
3:A_2,B_3\\
4:B_2,C_3\\
5:F_4\\
6:E_6^{(2)} };
 $&
 \includegraphics{h6017.eps}
\end{tabular}

\tabcolsep=5.5pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{44.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{63mm}}
 &&&\\%[-3mm]
 $H6_{18})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&0&0&0\\
0&-2&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-1&2&-1\\
0&0&0&0&-2&2
}$,& $\smat{1:A_8^{(2)}\\
2:B_4\\
3:A_2,B_3\\
4:B_2,B_3\\
5:F_4\\
6:F_4^{(1)} };
 $&
 \includegraphics{h6018.eps}
\end{tabular}

\tabcolsep=5.5pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{44.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{63mm}}
 &&&\\%[-3mm]
 $H6_{19})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&0&0&-1\\
0&-1&2&-1&0&0\\
0&0&-1&2&-1&0\\
0&0&0&-1&2&-1\\
0&-1&0&0&-1&2
}$,& $\smat{1:A_4^{(1)}\\
2:A_4\\
3:A_5\\
4:D_5\\
5:D_5\\
6:A_5 };
 $&
 \includegraphics{h6019.eps}
\end{tabular}

\tabcolsep=5.5pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{44.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{63mm}}
 &&&\\%[-3mm]
 $H6_{20})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&-1&-1&0\\
0&-1&2&0&0&0\\
0&-1&0&2&0&0\\
0&-1&0&0&2&-1\\
0&0&0&0&-1&2
}$,& $\smat{1:D_5\\
2:A_2\\
3:D_5\\
4:D_5\\
5:D_4\\
6:D_4^{(1)} };
 $&
 \includegraphics{h6020.eps}
\end{tabular}

\tabcolsep=5.5pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{44.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{63mm}}
 &&&\\%[-3mm]
 $H6_{21})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&-1&-1&0\\
0&-1&2&0&0&0\\
0&-1&0&2&0&0\\
0&-1&0&0&2&-1\\
0&0&0&0&-2&2
}$,& $\smat{1:B_4^{(1)}\\
2:B_2\\
3:B_4^{(1)}\\
4:B_4^{(1)}\\
5:D_4\\
6:D_4^{(1)} };
 $&
 \includegraphics{h6021.eps}
\end{tabular}

\tabcolsep=5.5pt
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{44.5mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{63mm}}
 &&&\\%[-3mm]
 $H6_{22})$&
 $\smat{
2&-1&0&0&0&0\\
-1&2&-1&-1&-1&0\\
0&-1&2&0&0&0\\
0&-1&0&2&0&0\\
0&-1&0&0&2&-2\\
0&0&0&0&-1&2
}$,& $\smat{1:A_7^{(2)}\\
2:B_2\\
3:A_7^{(2)}\\
4:A_7^{(2)}\\
5:D_4\\
6:D_4^{(1)} };
 $&
 \includegraphics{h6022.eps}
\end{tabular}

\ssec{Size 7}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{52mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H7_1)$&
 $\smat{
2&-1&0&0&0&0&0\\
-1&2&-1&0&0&0&0\\
0&-1&2&-1&-1&0&0\\
0&0&-1&2&0&0&0\\
0&0&-1&0&2&-1&0\\
0&0&0&0&-1&2&-1\\
0&0&0&0&0&-2&2
}$,& $\smat{1:B_5^{(1)}\\
2:B_5\\
3:A_2,B_3\\
4:B_6\\
5:B_2,A_4\\
6:D_5\\
7:E_6};
 $&
 \includegraphics{h7001.eps}
\end{tabular}

\noindent
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{9mm}
 >{\PBS\raggedright\hspace{0pt}}m{51mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{65mm}}
 &&&\\%[-3mm]
 $H7_2)$&
 $\smat{
2&-1&0&0&0&0&0\\
-1&2&-1&0&0&0&0\\
0&-1&2&-1&-1&0&0\\
0&0&-1&2&0&0&0\\
0&0&-1&0&2&-1&0\\
0&0&0&0&-1&2&-2\\
0&0&0&0&0&-1&2
}$,& $\smat{1:A_9^{(2)}\\
2:C_5\\
3:A_2,C_3\\
4:C_6\\
5:B_2,A_4\\
6:D_5\\
7:E_6 };
 $&
 \includegraphics{h7002.eps}
\end{tabular}

\noindent
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{9mm}
 >{\PBS\raggedright\hspace{0pt}}m{51mm}
 >{\PBS\raggedright\hspace{0pt}}m{24mm}
 >{\PBS\raggedright\hspace{0pt}}m{65mm}}
 &&&\\%[-3mm]
 $H7_3)$&
 $\smat{
2&-1&0&0&0&0&0\\
-1&2&-1&0&0&0&-1\\
0&-1&2&-1&0&0&0\\
0&0&-1&2&-1&0&0\\
0&0&0&-1&2&-1&0\\
0&0&0&0&-1&2&-1\\
0&-1&0&0&0&-1&2
}$,& $\smat{1:A_5^{(1)}\\
2:A_5\\
3:A_6\\
4:D_6\\
5:E_6\\
6:D_6\\
7:A_6 };
 $&
 \includegraphics{h7003.eps}
\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{10mm}
 >{\PBS\raggedright\hspace{0pt}}m{52mm}
 >{\PBS\raggedright\hspace{0pt}}m{25mm}
 >{\PBS\raggedright\hspace{0pt}}m{55mm}}
 &&&\\%[-3mm]
 $H7_4)$&
 $\smat{
2&-1&0&0&0&0&0\\
-1&2&-1&0&-1&0&0\\
0&-1&2&-1&0&0&0\\
0&0&-1&2&0&0&0\\
0&-1&0&0&2&-1&-1\\
0&0&0&0&-1&2&0\\
0&0&0&0&-1&0&2
}$,& $\smat{1:D_6\\
2:A_2,A_3\\
3:D_5\\
4:D_5^{(1)}\\
5:A_4\\
6:E_6\\
7:E_6 };
 $& \includegraphics{h7004.eps}
\end{tabular}

\ssec{Size 8}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H8_1)$&
 $\smat{
2&-1&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&-1\\
0&-1&2&-1&0&0&0&0\\
0&0&-1&2&-1&0&0&0\\
0&0&0&-1&2&-1&0&0\\
0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&-1&2&-1\\
0&-1&0&0&0&0&-1&2
}$,& $\smat{1:A_6^{(1)}\\
2:A_6\\
3:A_7\\
4:D_7\\
5:E_7\\
6:E_7\\
7:D_7\\
8:A_7 };
 $\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H8_2)$&
 $\smat{
2&-1&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0\\
0&0&-1&2&0&0&0&0\\
0&0&-1&0&2&-1&0&0\\
0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&-2&2
}$,& $\smat{1:B_6^{(1)}\\
2:B_6\\
3:A_2,B_4\\
4:B_7\\
5:A_4,B_3\\
6:D_5,B_2\\
7:E_6\\
8:E_7 };
 $\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H8_3)$&
 $\smat{
2&-1&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0\\
0&0&-1&2&0&0&0&0\\
0&0&-1&0&2&-1&0&0\\
0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&-1&2&-2\\
0&0&0&0&0&0&-1&2
}$,& $\smat{1:A_11^{(2)}\\
2:C_6\\
3:A_2,C_4\\
4:C_7\\
5:A_4,C_3\\
6:D_5,B_2\\
7:E_6\\
8:E_7 };
 $\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H8_4)$&
 $\smat{
2&-1&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0\\
0&0&-1&2&0&0&0&0\\
0&0&-1&0&2&-1&0&0\\
0&0&0&0&-1&2&-1&-1\\
0&0&0&0&0&-1&2&0\\
0&0&0&0&0&-1&0&2
}$,& $\smat{1:D_6^{(1)}\\
2:D_6\\
3:D_4,A_2\\
4:D_7\\
5:A_4,A_3\\
6:D_5\\
7:E_7\\
8:E_7 };
 $\end{tabular}
\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{60mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H8_5)$&
 $\smat{
2&-1&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0\\
0&-1&2&-1&0&0&-1&0\\
0&0&-1&2&-1&0&0&0\\
0&0&0&-1&2&-1&0&0\\
0&0&0&0&-1&2&0&0\\
0&0&-1&0&0&0&2&-1\\
0&0&0&0&0&0&-1&2
}$,& $\smat{1:E_7\\
2:A_6\\
3:A_2,A_2,A_3\\
4:A_2,A_5\\
5:E_6\\
6:E_6^{(1)}\\
7:A_6\\
8:E_7 }$\end{tabular}

%\begin{tabular}
\includegraphics{h8005.eps}
%\end{tabular}

\newpage

\ssec{Size 9}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H9_1)$&
 $\smat{
2&-1&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0\\
0&-1&2&-1&0&0&0&0&0\\
0&0&-1&2&-1&-1&0&0&0\\
0&0&0&-1&2&0&0&0&0\\
0&0&0&-1&0&2&-1&0&0\\
0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&0&-1&2
}$,& $\smat{1:E_8\\
2:D_7\\
3:A_2,A_6\\
4:A_4,A_3\\
5:A_8\\
6:A_5,A_3\\
7:D_6,A_2\\
8:E_7\\
9:E_7^{(1)} }$\end{tabular}

%\begin{tabular}
\includegraphics{h9001.eps}
%\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H9_2)$&
 $\smat{
2&-1&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0\\
0&0&-1&2&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0\\
0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&0&-2&2
}$,& $\smat{1:B_7^{(1)}\\
2:B_7\\
3:A_2,B_5\\
4:B_8\\
5:A_4,B_4\\
6:D_5,B_3\\
7:E_6,B_2\\
8:E_7\\
9:E_8
 }$\end{tabular}

%\begin{tabular}
\includegraphics{h9002.eps}
%\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H9_3)$&
 $\smat{
2&-1&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0\\
0&0&-1&2&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0\\
0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&-1&2&-2\\
0&0&0&0&0&0&0&-1&2
}$,& $\smat{1:A_13^{(2)}\\
2:C_7\\
3:A_2,C_5\\
4:C_8\\
5:A_4,C_4\\
6:D_5,C_3\\
7:E_6,B_2\\
8:E_7\\
9:E_8
 }$\end{tabular}

%\begin{tabular}
\includegraphics{h9003.eps}
%\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H9_4)$&
 $\smat{
2&-1&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0\\
0&0&-1&2&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0\\
0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&-1&2&-1&-1\\
0&0&0&0&0&0&-1&2&0\\
0&0&0&0&0&0&-1&0&2
}$,& $\smat{1:D_7^{(1)}\\
2:D_7\\
3:D_5,A_2\\
4:D_8\\
5:D_4,A_4\\
6:D_5,A_3\\
7:E_6\\
8:E_8\\
9:E_8
 }$\end{tabular}

%\begin{tabular}
\includegraphics{h9004.eps}
%\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H9_5)$&
 $\smat{
2&-1&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&-1\\
0&-1&2&-1&0&0&0&0&0\\
0&0&-1&2&-1&0&0&0&0\\
0&0&0&-1&2&-1&0&0&0\\
0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&-1&2&-1\\
0&-1&0&0&0&0&0&-1&2
}$,& $\smat{1:A_7^{(1)}\\
2:A_7\\
3:A_8\\
4:D_8\\
5:E_8\\
6:E_7^{(1)}\\
7:E_8\\
8:D_8\\
9:A_8 }$\end{tabular}

%\begin{tabular}
 \includegraphics{h9005.eps}
%\end{tabular}

\ssec{Size 10}{}~{}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H10_1)$&
 $\smat{
2&-1&0&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0&0\\
0&0&-1&2&0&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0&0\\
0&0&0&0&-1&2&-1&0&0&0\\
0&0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&0&0&-1&2
}$,& $\smat{1:D_9\\
2:A_8\\
3:A_2,A_6\\
4:A_9\\
5:A_4,A_5\\
6:D_5,A_4\\
7:E_6,A_3\\
8:E_7,A_2\\
9:E_8\\
10:E_8^{(1)} }$\end{tabular}

%\begin{tabular}
 \includegraphics{ha001.eps}
%\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H10_2)$&
 $\smat{
2&-1&0&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0&0\\
0&0&-1&2&0&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0&0\\
0&0&0&0&-1&2&-1&0&0&0\\
0&0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&0&-1&2&-1\\
0&0&0&0&0&0&0&0&-2&2
}$,& $\smat{1:B_8^{(1)}\\
2:B_8\\
3:A_2,B_6\\
4:B_9\\
5:A_4,B_5\\
6:D_5,B_4\\
7:E_6,B_3\\
8:E_7,B_2\\
9:E_8\\
10:E_8^{(1)} }$\end{tabular}

%\begin{tabular}
 \includegraphics{ha002.eps}
%\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H10_3)$&
 $\smat{
2&-1&0&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0&0\\
0&0&-1&2&0&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0&0\\
0&0&0&0&-1&2&-1&0&0&0\\
0&0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&0&-1&2&-1&0\\
0&0&0&0&0&0&0&-1&2&-2\\
0&0&0&0&0&0&0&0&-1&2
}$,& $\smat{1:A_15^{(2)}\\
2:C_8\\
3:A_2,C_6\\
4:C_9\\
5:A_4,C_5\\
6:D_5,C_4\\
7:E_6,C_3\\
8:E_7,B_2\\
9:E_8\\
10:E_8^{(1)} }$\end{tabular}

%\begin{tabular}
 \includegraphics{ha003.eps}
%\end{tabular}

\begin{tabular}
{>{\PBS\raggedright\hspace{0pt}}m{8mm}
 >{\PBS\raggedright\hspace{0pt}}m{70mm}
 >{\PBS\raggedright\hspace{0pt}}m{30mm}}
% >{\PBS\raggedright\hspace{0pt}}m{30mm}}
 &&\\%[-3mm]
 $H10_4)$&
 $\smat{
2&-1&0&0&0&0&0&0&0&0\\
-1&2&-1&0&0&0&0&0&0&0\\
0&-1&2&-1&-1&0&0&0&0&0\\
0&0&-1&2&0&0&0&0&0&0\\
0&0&-1&0&2&-1&0&0&0&0\\
0&0&0&0&-1&2&-1&0&0&0\\
0&0&0&0&0&-1&2&-1&0&0\\
0&0&0&0&0&0&-1&2&-1&-1\\
0&0&0&0&0&0&0&-1&2&0\\
0&0&0&0&0&0&0&-1&0&2
}$,& $\smat{1:D_8^{(1)}\\
2:D_8\\
3:D_6,A_2\\
4:D_9\\
5:D_5,A_4\\
6:D_5,D_4\\
7:E_6,A_3\\
8:E_7\\
9:E_8^{(1)}\\
10:E_8^{(1)} }$
\end{tabular}
